The GALEX Arecibo SDSS Survey. VIII. Final Data Release -- The Effect of Group Environment on the Gas Content of Massive Galaxies

We present the final data release from the GALEX Arecibo SDSS Survey (GASS), a large Arecibo program that measured the HI properties for an unbiased sample of ~800 galaxies with stellar masses greater than 10^10 Msun and redshifts 0.025<z<0.05. This release includes new Arecibo observations for 250 galaxies. We use the full GASS sample to investigate environmental effects on the cold gas content of massive galaxies at fixed stellar mass. The environment is characterized in terms of dark matter halo mass, obtained by cross-matching our sample with the SDSS group catalog of Yang et al. Our analysis provides, for the first time, clear statistical evidence that massive galaxies located in halos with masses of 10^13-10^14 Msun have at least 0.4 dex less HI than objects in lower density environments. The process responsible for the suppression of gas in group galaxies most likely drives the observed quenching of the star formation in these systems. Our findings strongly support the importance of the group environment for galaxy evolution, and have profound implications for semi-analytic models of galaxy formation, which currently do not allow for stripping of the cold interstellar medium in galaxy groups.

==> (inline-0) <==
\begin{tabular}{rclccccccccccccc}
\hline\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
%#GASS    SDSS                  Other	     &zsdss     Mst  petrR50z petrR50r petrR90r must    ext_r  r_c    expAB_r incl  NUVr  T_NUV  Tmax
 11892 & J000200.82+150132.1 &  ...	     &0.0357 & 10.54 &  3.12 &  3.37 &  9.96 &  8.99 &  0.13 & 15.03 &   0.820 &   36 &  5.60 &    1705 &   49 \\
 11903 & J000458.72+154018.2 &  ...	     &0.0373 & 10.17 &  2.16 &  2.11 &  5.99 &  8.90 &  0.19 & 15.93 &   0.411 &   69 &  5.49 &     260 &   71 \\
 11910 & J000632.57+154004.7 &  ...	     &0.0370 & 10.28 &  2.97 &  3.10 &  8.53 &  8.74 &  0.18 & 15.67 &   0.555 &   58 &  3.69 &     260 &   68 \\
 12030 & J001842.68+151142.6 &  ...	     &0.0372 & 10.65 &  2.41 &  2.44 &  7.63 &  9.29 &  0.13 & 14.85 &   0.724 &   45 &  5.68 &    1588 &   34 \\
 12062 & J002556.06+153815.0 &  ...	     &0.0365 & 10.09 &  2.63 &  2.83 &  6.16 &  8.67 &  0.15 & 15.41 &   0.708 &   46 &  2.36 &     222 &   65 \\
  3157 & J003032.94+145635.4 &  ...	     &0.0381 & 10.57 &  2.73 &  2.87 &  8.41 &  9.08 &  0.17 & 15.33 &   0.744 &   43 &  5.09 &    3133 &   56 \\
  3258 & J005316.95+160556.1 &  ...	     &0.0393 & 10.27 &  2.82 &  3.11 &  7.98 &  8.72 &  0.21 & 16.23 &   0.363 &   72 &  6.23 &    1918 &   88 \\
  3305 & J005709.66+143906.6 &  ...	     &0.0494 & 10.71 &  3.22 &  3.83 & 11.49 &  8.84 &  0.14 & 15.39 &   0.360 &   72 &  3.02 &    1996 &   85 \\
  3321 & J010228.41+154457.0 &  ...	     &0.0403 & 10.85 &  5.22 &  5.52 & 13.71 &  8.75 &  0.31 & 15.42 &   0.218 &   85 &  5.76 &     110 &   19 \\
  3284 & J010253.84+141140.3 &  ...	     &0.0397 & 10.60 &  4.16 &  4.82 & 12.14 &  8.71 &  0.14 & 15.57 &   0.335 &   74 &  5.05 &     110 &   57 \\
  3634 & J011347.63+153029.8 &  ...	     &0.0453 & 10.89 &  3.58 &  3.72 & 10.82 &  9.01 &  0.18 & 14.87 &   0.908 &   25 &  6.15 &    1440 &   26 \\
  3666 & J011803.07+153224.4 &  ...	     &0.0382 & 10.25 &  3.30 &  3.49 &  9.00 &  8.59 &  0.16 & 15.47 &   0.614 &   54 &  2.96 &    1647 &   78 \\
  3773 & J012153.31+145344.6 &  ...	     &0.0362 & 10.56 &  2.68 &  2.79 &  8.81 &  9.13 &  0.13 & 14.82 &   0.887 &   28 &  5.31 &    1658 &   47 \\
  3792 & J012842.03+143633.2 &  ...	     &0.0364 & 10.81 &  4.44 &  5.34 & 15.14 &  8.93 &  0.10 & 14.62 &   0.805 &   37 &  4.79 &     112 &   15 \\
 27250 & J013006.16+131702.1 &  ...	     &0.0380 & 10.24 &  4.22 &  4.67 & 10.19 &  8.37 &  0.15 & 15.25 &   0.928 &   22 &  2.59 &     198 &   76 \\
 27284 & J013204.58+153001.2 &  ...	     &0.0440 & 10.95 &  4.31 &  4.89 & 13.12 &  8.93 &  0.15 & 14.47 &   0.772 &   40 &  3.61 &     107 &   18 \\
  3851 & J013851.94+150258.8 &  CGCG437-007  &0.0278 & 10.59 &  4.14 &  4.49 & 13.67 &  9.02 &  0.16 & 14.45 &   1.000 &    2 &  5.88 &    2954 &   14 \\
  4111 & J014601.79+141421.0 &  ...	     &0.0441 & 10.89 &  6.64 &  8.49 & 16.61 &  8.49 &  0.14 & 14.63 &   0.733 &   44 &  3.39 &    1625 &   24 \\
  4165 & J015046.48+134127.5 &  ...	     &0.0441 & 10.83 &  2.42 &  2.65 &  8.85 &  9.31 &  0.21 & 15.10 &   0.708 &   46 &  5.83 &    1661 &   30 \\
  4163 & J015244.40+131133.3 &  ...	     &0.0262 & 10.22 &  3.89 &  4.47 & 10.87 &  8.75 &  0.19 & 14.85 &   0.699 &   47 &  2.94 &    1661 &   17 \\
  4134 & J015606.45+123403.2 &  ...	     &0.0445 & 10.64 &  3.23 &  3.60 & 10.14 &  8.86 &  0.19 & 15.77 &   0.335 &   74 &  5.16 &    1659 &   76 \\
  4136 & J015703.78+131001.4 &  ...	     &0.0323 & 10.85 &  4.42 &  4.85 & 14.49 &  9.09 &  0.15 & 14.43 &   0.558 &   58 &  5.70 &    1651 &    8 \\
  4130 & J015720.03+131013.4 &  ...	     &0.0448 & 10.81 &  3.37 &  3.54 & 11.49 &  8.99 &  0.15 & 15.03 &   0.621 &   53 &  5.09 &    1651 &   36 \\
  4132 & J015742.52+132318.8 &  ...	     &0.0443 & 10.82 &  4.15 &  4.52 & 10.15 &  8.83 &  0.16 & 15.25 &   0.330 &   74 &  3.79 &    1651 &   32 \\
  3917 & J015755.84+132129.3 &  ...	     &0.0444 & 10.95 &  3.95 &  4.07 & 10.82 &  9.00 &  0.15 & 14.61 &   0.664 &   50 &  4.48 &    1651 &   18 \\
  3936 & J015945.90+134652.6 &  ...	     &0.0441 & 10.12 &  3.82 &  3.83 &  7.14 &  8.20 &  0.17 & 15.94 &   0.426 &   67 &  2.72 &    1663 &  141 \\
  3957 & J020325.71+133910.7 &  ...	     &0.0325 & 10.14 &  2.70 &  3.01 &  9.15 &  8.80 &  0.24 & 15.75 &   0.683 &   48 &  5.57 &    1664 &   40 \\
  3960 & J020351.38+144534.3 &  ...	     &0.0321 & 10.03 &  2.21 &  2.68 &  6.87 &  8.87 &  0.17 & 15.68 &   0.449 &   66 &  3.30 &    1664 &   38 \\
  3956 & J020353.23+134011.9 &  ...	     &0.0327 & 10.59 &  3.29 &  3.63 & 11.75 &  9.07 &  0.26 & 14.92 &   0.778 &   40 &  5.64 &    1662 &   27 \\
  3966 & J020455.76+140055.4 &  ...	     &0.0310 & 10.53 &  4.07 &  4.50 & 14.63 &  8.87 &  0.21 & 14.85 &   0.779 &   40 &  5.69 &    1664 &   29 \\
  3972 & J020539.16+143907.7 &  ...	     &0.0429 & 11.15 &  4.49 &  4.67 & 14.67 &  9.12 &  0.13 & 14.19 &   0.709 &   46 &  5.83 &     564 &    6 \\
  4014 & J020720.31+130154.4 &  ...	     &0.0482 & 10.98 &  3.54 &  3.60 & 11.85 &  9.05 &  0.26 & 14.67 &   0.509 &   61 &  5.57 &    1661 &   22 \\
  4008 & J020829.86+124359.9 &  ...	     &0.0347 & 10.49 &  3.70 &  4.28 & 10.55 &  8.81 &  0.31 & 14.96 &   0.783 &   39 &  3.28 &    1661 &   53 \\
  3987 & J021337.66+132741.5 &  ...	     &0.0420 & 10.80 &  2.47 &  2.62 &  8.43 &  9.31 &  0.28 & 14.78 &   0.718 &   45 &  5.93 &    1692 &   28 \\
  4056 & J021349.29+135035.7 &  ...	     &0.0375 & 10.42 &  1.75 &  1.81 &  5.29 &  9.33 &  0.35 & 15.41 &   0.434 &   67 &  4.17 &    1692 &   72 \\
  3980 & J021423.65+122015.6 &  ...	     &0.0408 & 10.95 &  2.82 &  2.97 &  8.91 &  9.37 &  0.42 & 14.44 &   0.463 &   65 &   ... &     201 &   13 \\
 12069 & J073906.01+290936.2 &  CGCG147-050  &0.0388 & 11.13 &  6.76 &  7.73 & 17.60 &  8.83 &  0.13 & 13.70 &   0.924 &   23 &  2.93 &    1531 &    5 \\
 14260 & J074158.62+231035.0 &  CGCG117-066  &0.0431 & 11.06 &  2.47 &  2.56 &  8.67 &  9.54 &  0.14 & 14.17 &   0.733 &   44 &  5.71 &     194 &   10 \\
 14017 & J074426.50+291609.7 &  CGCG147-063  &0.0396 & 10.92 &  2.97 &  3.09 & 10.11 &  9.32 &  0.09 & 14.47 &   0.568 &   57 &  5.41 &    1535 &   13 \\
 21842 & J074533.96+184812.0 &  ...	     &0.0450 & 11.06 &  4.36 &  5.72 & 17.49 &  9.01 &  0.10 & 14.57 &   0.729 &   44 &  5.41 &     156 &   12 \\
 51334 & J075329.53+140122.8 &  ...	     &0.0294 & 10.10 &  3.59 &  4.28 &  9.68 &  8.61 &  0.10 & 16.04 &   0.202 &   88 &  3.57 &    1656 &   27 \\
 51351 & J075457.85+142718.8 &  CGCG058-069  &0.0293 & 11.01 &  5.21 &  6.28 & 18.89 &  9.19 &  0.09 & 13.60 &   0.615 &   54 &  3.95 &     209 &    3 \\
\end{tabular}
\begin{tabular}{rclccccccccccccc}
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
%#GASS    SDSS                  Other	     &zsdss     Mst  petrR50z petrR50r petrR90r must    ext_r  r_c    expAB_r incl  NUVr  T_NUV  Tmax
 51462 & J075600.62+141144.6 &  CGCG058-072  &0.0357 & 11.10 &  2.97 &  3.04 &  9.69 &  9.59 &  0.09 & 13.63 &   0.483 &   63 &  6.11 &     196 &    4 \\
 51336 & J075617.10+143609.6 &  ...	     &0.0474 & 11.00 &  5.38 &  6.18 & 13.64 &  8.72 &  0.09 & 14.66 &   0.732 &   44 &  4.20 &     209 &   19 \\
 19132 & J080020.05+222634.8 &  ...	     &0.0350 & 10.35 &  2.04 &  2.10 &  6.46 &  9.18 &  0.18 & 15.50 &   0.832 &   35 &  5.74 &    1696 &   54 \\
 56320 & J080342.27+100159.7 &  ...	     &0.0337 & 10.22 &  2.69 &  2.87 &  8.25 &  8.85 &  0.07 & 15.64 &   0.776 &   40 &  6.37 &     218 &   47 \\
 51580 & J080403.84+150518.4 &  ...	     &0.0390 & 10.24 &  2.24 &  2.49 &  7.46 &  8.90 &  0.10 & 16.52 &   0.264 &   80 &  4.27 &    2650 &   85 \\
 14247 & J080528.11+355648.1 &  IC2225       &0.0330 & 11.14 &  6.73 &  7.72 & 22.90 &  8.99 &  0.13 & 13.53 &   0.567 &   57 &  4.90 &     218 &    2 \\
 19274 & J081625.36+255928.8 &  UGC4303      &0.0453 & 11.32 &  6.38 &  8.06 & 20.00 &  8.94 &  0.10 & 14.01 &   0.753 &   42 &  4.54 &      78 &    4 \\
 51899 & J083131.52+192228.3 &  ...	     &0.0387 & 10.01 &  2.72 &  3.01 &  6.85 &  8.51 &  0.09 & 16.26 &   0.510 &   61 &  3.27 &    3072 &   82 \\
 52045 & J083836.42+173809.2 &  CGCG089-060  &0.0415 & 10.17 &  3.45 &  3.97 &  9.44 &  8.40 &  0.08 & 15.47 &   0.962 &   16 &  2.25 &    1830 &  109 \\
 32308 & J083934.43+252837.6 &  ...	     &0.0292 & 10.02 &  7.09 &  8.07 & 14.75 &  7.93 &  0.10 & 15.33 &   0.943 &   20 &  3.52 &    4026 &   26 \\
 56486 & J084528.61+143425.6 &  ...	     &0.0360 & 10.26 &  2.79 &  2.82 &  7.35 &  8.79 &  0.05 & 15.46 &   0.787 &   39 &  4.98 &    1685 &   61 \\
 56509 & J085045.27+114839.0 &  ...	     &0.0297 & 10.48 &  2.10 &  2.18 &  6.52 &  9.44 &  0.09 & 14.79 &   0.491 &   63 &  5.60 &    5569 &   28 \\
  8096 & J085254.99+030908.4 &  ...	     &0.0345 & 10.28 &  3.64 &  3.89 &  9.42 &  8.62 &  0.14 & 15.33 &   0.614 &   54 &  2.81 &     112 &   51 \\
 19989 & J085425.62+081241.0 &  ...	     &0.0294 & 10.46 &  2.97 &  3.14 & 10.01 &  9.13 &  0.14 & 14.78 &   0.658 &   50 &  5.73 &    1545 &   27 \\
 52297 & J085724.03+204237.9 &  ...	     &0.0328 & 10.49 &  3.18 &  3.44 & 10.42 &  9.00 &  0.07 & 15.03 &   0.572 &   57 &  4.19 &    1637 &   42 \\
 56662 & J090254.93+133938.5 &  ...	     &0.0299 & 10.24 &  5.22 &  6.66 & 15.78 &  8.41 &  0.09 & 15.90 &   0.227 &   84 &  4.71 &    1612 &   29 \\
 56612 & J090307.74+134149.4 &  ...	     &0.0290 & 10.27 &  2.15 &  2.36 &  6.97 &  9.23 &  0.08 & 15.29 &   0.477 &   64 &  5.07 &    1612 &   25 \\
 56650 & J090308.20+133103.9 &  ...	     &0.0289 & 10.24 &  1.78 &  1.85 &  5.43 &  9.37 &  0.09 & 15.50 &   0.463 &   65 &  5.81 &    1612 &   25 \\
 20026 & J090610.15+082343.3 &  ...	     &0.0457 & 10.46 &  2.10 &  2.22 &  7.41 &  9.04 &  0.14 & 15.66 &   0.912 &   25 &  5.40 &    1696 &  163 \\
 20041 & J091427.70+080445.9 &  ...	     &0.0309 & 10.03 &  2.97 &  3.19 &  9.10 &  8.65 &  0.13 & 15.78 &   0.350 &   73 &  4.77 &    2441 &   32 \\
 20042 & J091444.06+083605.3 &  ...	     &0.0468 & 10.01 &  2.69 &  2.61 &  6.02 &  8.35 &  0.14 & 16.30 &   0.617 &   53 &  2.64 &    2187 &  180 \\
 16756 & J091717.67+064151.5 &  ...	     &0.0333 & 10.43 &  2.79 &  3.07 &  9.89 &  9.04 &  0.10 & 15.22 &   0.654 &   51 &  5.85 &    1693 &   44 \\
 16815 & J091831.34+065223.3 &  ...	     &0.0393 & 10.63 &  1.62 &  1.82 &  6.02 &  9.56 &  0.11 & 15.60 &   0.605 &   54 &  5.96 &    1693 &   49 \\
 19672 & J091929.51+341810.2 &  ...	     &0.0458 & 10.73 &  3.11 &  3.33 &  7.19 &  8.96 &  0.05 & 15.00 &   0.690 &   48 &  2.55 &     168 &   58 \\
 33019 & J092533.76+272050.9 &  CGCG151-078  &0.0484 & 11.15 &  4.73 &  4.92 & 13.76 &  8.97 &  0.06 & 14.34 &   0.298 &   77 &  5.72 &     345 &   10 \\
 32937 & J092708.07+292408.2 &  CGCG151-081  &0.0258 & 10.45 &  5.57 &  6.63 & 18.38 &  8.68 &  0.06 & 14.60 &   0.441 &   66 &  4.02 &    8435 &   16 \\
 32907 & J093009.18+285351.3 &  ...	     &0.0349 & 10.47 &  4.36 &  4.64 & 10.94 &  8.65 &  0.06 & 15.79 &   0.261 &   80 &  4.58 &     112 &   54 \\
 53269 & J093116.00+263259.6 &  ...	     &0.0458 & 10.98 &  2.52 &  2.64 &  7.93 &  9.39 &  0.06 & 15.10 &   0.375 &   71 &  6.98 &     202 &   18 \\
 20165 & J093231.96+094957.3 &  ...	     &0.0498 & 10.82 &  2.23 &  2.25 &  6.96 &  9.26 &  0.11 & 15.34 &   0.823 &   35 &   ... &     ... &   53 \\
 33214 & J093624.28+320445.5 &  ...	     &0.0269 & 10.34 &  5.02 &  5.45 & 16.21 &  8.63 &  0.05 & 14.78 &   0.842 &   33 &  5.23 &     213 &   19 \\
 20149 & J093647.77+100551.1 &  ...	     &0.0494 & 10.91 &  4.15 &  4.51 & 10.97 &  8.82 &  0.08 & 15.03 &   0.351 &   73 &  4.20 &     106 &   35 \\
 55745 & J093710.07+165837.9 &  NGC2928      &0.0278 & 10.92 & 10.04 & 12.44 & 28.70 &  8.57 &  0.10 & 13.71 &   0.432 &   67 &  4.28 &     106 &    3 \\
  8349 & J093953.62+034850.2 &  ...	     &0.0285 & 10.36 &  3.46 &  4.18 & 12.26 &  8.92 &  0.14 & 15.61 &   0.328 &   75 &  4.73 &    1735 &   24 \\
 33469 & J095009.35+333409.5 &  NGC3013      &0.0270 & 10.61 &  4.82 &  5.56 & 15.62 &  8.93 &  0.04 & 14.24 &   0.718 &   45 &   ... &     ... &   11 \\
 22822 & J095144.91+353719.6 &  ...	     &0.0270 & 10.56 &  3.73 &  4.22 & 10.92 &  9.10 &  0.03 & 14.81 &   0.393 &   70 &  3.79 &     208 &   14 \\
 20376 & J095416.82+103457.5 &  ...	     &0.0399 & 10.54 &  2.83 &  3.11 &  8.57 &  8.97 &  0.08 & 15.44 &   0.776 &   40 &  5.40 &     208 &   78 \\
 20445 & J095429.64+103530.1 &  ...	     &0.0397 & 10.71 &  2.13 &  2.19 &  6.67 &  9.40 &  0.08 & 14.84 &   0.434 &   67 &  5.93 &     208 &   34 \\
 26017 & J095641.82+111144.6 &  ...	     &0.0416 & 10.71 &  5.24 &  5.46 & 11.51 &  8.57 &  0.09 & 14.97 &   0.562 &   58 &  4.46 &     109 &   42 \\
 33737 & J095851.33+320423.0 &  CGCG153-007  &0.0270 & 10.69 &  5.85 &  7.27 & 17.66 &  8.84 &  0.04 & 14.28 &   0.661 &   50 &   ... &     ... &    8 \\
 33777 & J100250.75+323840.2 &  ...	     &0.0477 & 10.10 &  1.70 &  1.77 &  4.49 &  8.82 &  0.04 & 16.86 &   0.718 &   45 &  5.47 &     109 &  195 \\
  8634 & J101324.41+050131.7 &  ...	     &0.0464 & 10.13 &  1.32 &  1.37 &  3.54 &  9.09 &  0.08 & 16.74 &   0.862 &   31 &  5.59 &     320 &  174 \\
 26407 & J102138.86+131845.6 &  ...	     &0.0461 & 11.03 &  5.41 &  5.96 & 12.97 &  8.77 &  0.13 & 14.34 &   0.576 &   57 &  3.71 &     111 &   15 \\
\end{tabular}
\begin{tabular}{rclccccccccccccc}
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
%#GASS    SDSS                  Other	     &zsdss     Mst  petrR50z petrR50r petrR90r must    ext_r  r_c    expAB_r incl  NUVr  T_NUV  Tmax
 26406 & J102149.72+132649.6 &  CGCG065-008  &0.0322 & 10.76 &  4.83 &  5.98 & 15.67 &  8.92 &  0.12 & 14.23 &   0.714 &   46 &  4.47 &     111 &   12 \\
 54240 & J102253.59+243623.0 &  IC2569       &0.0463 & 11.13 &  4.61 &  4.98 & 15.67 &  9.01 &  0.06 & 14.32 &   0.867 &   31 &  5.97 &     199 &    9 \\
 26503 & J102314.32+125224.0 &  ...	     &0.0329 & 10.45 &  1.92 &  2.00 &  6.46 &  9.39 &  0.11 & 15.15 &   0.528 &   60 &  5.36 &     322 &   42 \\
 26436 & J102413.51+131444.8 &  ...	     &0.0326 & 10.01 &  2.36 &  2.36 &  6.00 &  8.78 &  0.11 & 16.09 &   0.883 &   29 &  5.57 &     322 &   41 \\
 23029 & J102705.85+110317.5 &  IC612	     &0.0323 & 10.90 &  3.65 &  3.76 & 11.45 &  9.30 &  0.08 & 14.12 &   0.524 &   60 &  5.72 &     335 &    6 \\
 26535 & J102727.40+132526.2 &  ...	     &0.0315 & 10.06 &  3.68 &  3.82 &  9.73 &  8.47 &  0.12 & 15.41 &   0.431 &   67 &  3.26 &     331 &   35 \\
  5204 & J102750.83+023634.0 &  ...	     &0.0285 & 10.40 &  3.00 &  3.14 &  7.85 &  9.09 &  0.10 & 14.82 &   0.785 &   39 &  4.70 &    3027 &   23 \\
 23070 & J102802.88+104630.4 &  ...	     &0.0448 & 11.02 &  4.77 &  5.25 & 13.43 &  8.89 &  0.09 & 15.37 &   0.200 &   90 &  4.33 &     335 &   14 \\
 23102 & J102949.21+115144.4 &  ...	     &0.0386 & 10.18 &  4.20 &  4.38 &  9.99 &  8.30 &  0.09 & 16.04 &   0.459 &   65 &  4.64 &     332 &   81 \\
 54577 & J103018.65+273422.9 &  ...	     &0.0480 & 11.00 &  2.83 &  2.95 &  9.83 &  9.27 &  0.07 & 14.73 &   0.675 &   49 &  5.71 &    1661 &   20 \\
 55541 & J103246.99+211256.3 &  ...	     &0.0429 & 10.62 &  4.41 &  5.04 & 12.50 &  8.61 &  0.07 & 15.31 &   0.233 &   83 &  3.08 &     190 &   72 \\
 23203 & J103549.90+121212.7 &  CGCG065-061  &0.0371 & 10.92 &  4.34 &  4.55 & 13.98 &  9.05 &  0.08 & 14.26 &   0.732 &   44 &  6.03 &     211 &   10 \\
 26586 & J103611.29+131025.3 &  ...	     &0.0334 & 10.06 &  1.47 &  1.55 &  4.23 &  9.22 &  0.08 & 15.87 &   0.651 &   51 &  4.16 &     106 &   45 \\
 23213 & J103621.90+115317.0 &  ...	     &0.0293 & 10.14 &  3.49 &  3.74 &  9.00 &  8.67 &  0.07 & 15.53 &   0.331 &   74 &  3.67 &     206 &   26 \\
 26569 & J103808.15+131737.0 &  ...	     &0.0319 & 10.25 &  3.52 &  3.71 &  9.89 &  8.70 &  0.10 & 15.36 &   0.568 &   57 &  4.38 &     106 &   37 \\
 23302 & J104248.63+110000.8 &  ...	     &0.0295 & 10.43 &  3.56 &  3.83 & 11.02 &  8.94 &  0.08 & 14.79 &   0.708 &   46 &  4.51 &     439 &   27 \\
 15257 & J104805.79+060114.4 &  ...	     &0.0288 & 10.09 &  2.46 &  2.43 &  6.68 &  8.94 &  0.08 & 15.75 &   0.731 &   44 &  5.45 &     209 &   24 \\
  8971 & J104837.87+044756.4 &  ...	     &0.0333 & 10.15 &  4.44 &  4.60 &  9.93 &  8.35 &  0.08 & 15.75 &   0.600 &   55 &  4.42 &   42538 &   45 \\
 34723 & J105134.08+301221.8 &  ...	     &0.0356 & 10.57 &  3.55 &  3.86 & 12.37 &  8.91 &  0.07 & 15.03 &   0.726 &   45 &  5.60 &    2610 &   43 \\
  8953 & J105241.71+040913.9 &  ...	     &0.0425 & 10.95 &  3.76 &  4.09 & 11.57 &  9.08 &  0.12 & 14.81 &   0.525 &   60 &  5.56 &     217 &   15 \\
  8945 & J105315.29+042003.1 &  ...	     &0.0417 & 10.82 &  2.39 &  2.69 &  7.90 &  9.37 &  0.11 & 15.27 &   0.461 &   65 &  4.60 &    1515 &   25 \\
 23496 & J105721.59+120611.0 &  ...	     &0.0477 & 10.16 &  4.62 &  4.99 &  9.72 &  8.01 &  0.05 & 15.55 &   0.564 &   57 &  2.08 &     203 &  196 \\
 17635 & J105935.53+085536.5 &  CGCG066-078  &0.0309 & 10.48 &  4.75 &  5.08 & 11.56 &  8.69 &  0.08 & 14.72 &   0.442 &   66 &  3.61 &     106 &   33 \\
 17673 & J105958.54+102312.4 &  ...	     &0.0363 & 10.32 &  3.32 &  3.31 &  8.26 &  8.71 &  0.09 & 15.46 &   0.815 &   36 &  5.63 &     107 &   63 \\
 15485 & J110004.55+080622.2 &  ...	     &0.0349 & 10.13 &  2.08 &  2.07 &  4.81 &  8.95 &  0.10 & 15.82 &   0.790 &   39 &  5.48 &     442 &   54 \\
 23457 & J110011.41+121015.1 &  ...	     &0.0354 & 10.12 &  3.90 &  4.55 & 10.31 &  8.39 &  0.05 & 16.59 &   0.213 &   86 &  4.49 &     106 &   57 \\
 17622 & J110043.97+090243.0 &  ...	     &0.0354 & 10.05 &  3.50 &  4.04 & 11.28 &  8.41 &  0.07 & 16.58 &   0.260 &   80 &  4.49 &     106 &   57 \\
 34989 & J110339.49+315129.4 &  UGC6124      &0.0466 & 11.04 &  3.51 &  4.03 & 13.19 &  9.15 &  0.08 & 14.87 &   0.361 &   72 &  4.35 &    6247 &   15 \\
 48356 & J111113.19+284147.0 &  NGC3561      &0.0287 & 11.25 &  6.43 &  8.53 & 24.67 &  9.26 &  0.08 & 13.40 &   0.819 &   36 &  4.33 &     959 &    1 \\
 47825 & J111147.22+281602.2 &  CGCG156-017  &0.0359 & 11.05 &  3.54 &  3.74 & 12.53 &  9.39 &  0.06 & 14.04 &   0.823 &   35 &  5.66 &     959 &    5 \\
 48205 & J111151.56+271156.0 &  ...	     &0.0471 & 11.12 &  3.56 &  4.14 & 14.72 &  9.21 &  0.06 & 14.31 &   0.775 &   40 &  3.44 &     184 &   10 \\
 48160 & J111201.78+275053.8 &  ...	     &0.0474 & 11.03 &  3.40 &  3.89 & 11.51 &  9.15 &  0.06 & 14.94 &   0.665 &   50 &  5.46 &     199 &   16 \\
 17824 & J111404.85+090924.0 &  ...	     &0.0342 & 10.11 &  3.05 &  3.37 &  7.82 &  8.62 &  0.09 & 16.02 &   0.302 &   77 &  3.77 &    1605 &   49 \\
 23531 & J111429.02+110847.8 &  ...	     &0.0406 & 10.74 &  2.20 &  2.30 &  7.02 &  9.38 &  0.04 & 14.88 &   0.212 &   86 &  5.78 &    1612 &   34 \\
  5701 & J111509.40+024156.4 &  ...	     &0.0442 & 10.72 &  4.23 &  5.43 & 13.81 &  8.72 &  0.19 & 15.75 &   0.111 &   90 &  4.03 &     220 &   51 \\
 48521 & J111738.91+263506.0 &  ...	     &0.0475 & 10.29 &  1.22 &  1.25 &  3.99 &  9.30 &  0.05 & 15.90 &   0.836 &   34 &  3.06 &     183 &  192 \\
 48518 & J111750.72+263927.0 &  ...	     &0.0285 & 10.42 &  5.03 &  5.15 & 13.21 &  8.65 &  0.04 & 14.78 &   0.734 &   44 &  4.33 &     183 &   23 \\
 24496 & J111809.91+074653.9 &  ...	     &0.0421 & 10.60 &  3.13 &  3.61 &  9.04 &  8.90 &  0.11 & 15.45 &   0.437 &   67 &  3.41 &    1524 &   73 \\
 12452 & J112006.21+041035.6 &  ...	     &0.0492 & 10.82 &  3.28 &  3.54 & 10.16 &  8.94 &  0.12 & 15.42 &   0.407 &   69 &  5.53 &    1536 &   51 \\
 48544 & J112039.09+271737.4 &  ...	     &0.0486 & 11.05 &  4.05 &  4.59 & 14.73 &  9.00 &  0.06 & 14.49 &   0.665 &   50 &  5.11 &     186 &   17 \\
  5848 & J112142.43+033424.5 &  CGCG039-145  &0.0391 & 10.44 &  4.83 &  5.58 & 13.83 &  8.43 &  0.13 & 15.30 &   0.313 &   76 &  2.96 &    2045 &   85 \\
 23703 & J112731.58+120834.3 &  IC2835       &0.0459 & 10.74 &  2.88 &  3.21 &  8.98 &  9.04 &  0.10 & 15.25 &   0.572 &   57 &  5.48 &     127 &   55 \\
\end{tabular}
\begin{tabular}{rclccccccccccccc}
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
%#GASS    SDSS                  Other	     &zsdss     Mst  petrR50z petrR50r petrR90r must    ext_r  r_c    expAB_r incl  NUVr  T_NUV  Tmax
 48604 & J112746.27+265734.5 &  CGCG156-077  &0.0334 & 10.60 &  3.76 &  4.34 & 10.11 &  8.95 &  0.05 & 14.64 &   0.657 &   50 &  3.20 &      51 &   29 \\
  6015 & J113524.48+021627.3 &  ...	     &0.0289 & 10.23 &  2.33 &  2.92 &  7.75 &  9.13 &  0.08 & 16.40 &   0.371 &   71 &  4.46 &    1714 &   25 \\
 23761 & J113704.29+125535.7 &  IC2945       &0.0345 & 11.07 &  5.96 &  6.71 & 21.97 &  8.99 &  0.08 & 13.80 &   0.727 &   44 &  5.06 &     341 &    4 \\
 23739 & J113706.07+115237.7 &  ...	     &0.0358 & 10.90 &  2.72 &  2.93 &  9.64 &  9.47 &  0.08 & 14.58 &   0.432 &   67 &  6.13 &     252 &    9 \\
 23789 & J114144.66+122937.1 &  ...	     &0.0342 & 10.41 &  3.23 &  3.37 &  9.03 &  8.87 &  0.11 & 15.11 &   0.913 &   25 &  5.69 &     112 &   50 \\
 23781 & J114212.30+113041.1 &  ...	     &0.0432 & 10.62 &  2.36 &  2.51 &  7.87 &  9.14 &  0.10 & 15.49 &   0.610 &   54 &  4.29 &     258 &   75 \\
 48994 & J114218.00+301349.0 &  UGC6664      &0.0322 & 10.73 &  6.70 &  9.16 & 25.94 &  8.61 &  0.06 & 14.35 &   0.275 &   79 &  2.67 &     103 &   14 \\
 23815 & J115036.65+112151.9 &  ...	     &0.0306 & 10.23 &  2.66 &  3.03 &  9.31 &  8.95 &  0.11 & 15.47 &   0.613 &   54 &  3.24 &     107 &   32 \\
 18084 & J115112.59+085311.6 &  ...	     &0.0351 & 10.34 &  5.30 &  5.61 & 10.74 &  8.35 &  0.06 & 15.27 &   0.706 &   46 &  3.85 &     112 &   55 \\
 18004 & J115135.06+084507.6 &  ...	     &0.0352 & 11.12 &  5.39 &  5.42 & 17.74 &  9.11 &  0.07 & 13.89 &   0.809 &   37 &  5.75 &     112 &    3 \\
 49433 & J115536.63+292104.4 &  ...	     &0.0458 & 10.45 &  3.12 &  3.27 &  8.43 &  8.68 &  0.06 & 15.57 &   0.627 &   53 &  3.67 &     109 &  164 \\
 49386 & J115913.81+305325.8 &  ...	     &0.0294 & 10.53 &  3.13 &  3.81 & 12.26 &  9.15 &  0.04 & 15.19 &   0.416 &   68 &  5.30 &    1680 &   23 \\
 18138 & J120239.51+085624.2 &  ...	     &0.0347 & 10.64 &  4.46 &  4.98 & 14.66 &  8.81 &  0.06 & 15.40 &   0.247 &   81 &  5.13 &      86 &   27 \\
 18185 & J120308.04+110920.4 &  ...	     &0.0438 & 10.83 &  3.72 &  3.83 & 12.91 &  8.95 &  0.07 & 14.81 &   0.828 &   35 &  5.68 &    1201 &   30 \\
 49727 & J120445.20+311132.9 &  CGCG158-011  &0.0250 & 10.27 &  2.31 &  2.40 &  7.85 &  9.30 &  0.05 & 15.11 &   0.455 &   65 &  4.76 &    1695 &   14 \\
 18131 & J120445.85+092521.1 &  ...	     &0.0353 & 10.34 &  2.29 &  2.61 &  7.65 &  9.07 &  0.07 & 15.49 &   0.568 &   57 &  7.05 &      86 &   57 \\
 18225 & J120511.42+103341.0 &  ...	     &0.0334 & 10.14 &  2.49 &  2.55 &  7.06 &  8.84 &  0.06 & 15.94 &   0.745 &   43 &  4.68 &    1201 &   45 \\
 18220 & J120536.25+104113.3 &  ...	     &0.0344 & 10.50 &  3.72 &  3.70 & 10.17 &  8.83 &  0.07 & 15.17 &   0.320 &   75 &  4.71 &    1201 &   50 \\
 28062 & J122800.84+081108.1 &  ...	     &0.0377 & 10.70 &  4.06 &  4.52 & 12.83 &  8.87 &  0.06 & 14.91 &   0.514 &   61 &  4.43 &    3272 &   30 \\
 28030 & J122902.67+083133.3 &  ...	     &0.0385 & 10.02 &  4.16 &  4.43 &  8.60 &  8.15 &  0.06 & 16.27 &   0.522 &   60 &  3.75 &    1597 &   81 \\
 50404 & J123409.10+280750.5 &  ...	     &0.0400 & 10.55 &  2.24 &  2.30 &  6.65 &  9.18 &  0.04 & 15.05 &   0.635 &   52 &  5.26 &    1626 &   76 \\
 12967 & J123553.51+054723.4 &  ...	     &0.0419 & 10.57 &  3.64 &  4.06 & 14.50 &  8.74 &  0.06 & 15.06 &   0.630 &   52 &  5.05 &    3047 &   82 \\
 50406 & J123653.92+274456.8 &  NGC4559B     &0.0258 & 10.41 &  6.09 &  6.12 & 13.65 &  8.57 &  0.06 & 14.34 &   0.817 &   36 &  3.11 &    1626 &   16 \\
 50550 & J124128.01+284728.3 &  ...	     &0.0350 & 10.29 &  3.66 &  3.73 &  8.26 &  8.62 &  0.05 & 15.14 &   0.622 &   53 &  3.27 &     123 &   55 \\
 50856 & J125547.82+281521.9 &  ...	     &0.0270 & 10.40 &  4.23 &  5.16 & 14.97 &  8.83 &  0.03 & 15.40 &   0.241 &   82 &  5.13 &    2547 &   19 \\
 50866 & J125609.90+275039.3 &  ...	     &0.0253 & 10.49 &  4.93 &  5.39 & 15.59 &  8.85 &  0.03 & 14.51 &   0.527 &   60 &  5.69 &    2780 &   14 \\
 40495 & J125626.93+093604.5 &  ...	     &0.0459 & 10.92 &  3.09 &  3.20 &  9.48 &  9.15 &  0.06 & 14.71 &   0.645 &   51 &  5.08 &     247 &   24 \\
 35497 & J125650.61+285547.4 &  ...	     &0.0270 & 10.44 &  4.66 &  4.96 & 14.57 &  8.79 &  0.03 & 14.25 &   0.384 &   70 &  4.92 &    2593 &   19 \\
 40502 & J125752.83+101754.6 &  ...	     &0.0363 & 10.19 &  3.44 &  3.89 &  9.89 &  8.54 &  0.06 & 15.87 &   0.219 &   85 &  3.15 &     233 &   63 \\
 35475 & J125935.67+283304.9 &  ...	     &0.0253 & 10.29 &  2.59 &  2.71 &  9.10 &  9.21 &  0.03 & 14.94 &   0.576 &   57 &  5.79 &    3503 &   14 \\
 35437 & J130125.07+284038.0 &  ...	     &0.0291 & 10.23 &  7.60 &  7.89 & 15.76 &  8.09 &  0.04 & 14.45 &   0.923 &   23 &  2.70 &    3503 &   26 \\
  6679 & J130210.77+030623.6 &  CGCG043-105  &0.0472 & 11.03 &  3.57 &  3.78 & 11.84 &  9.11 &  0.09 & 14.07 &   0.937 &   21 &  3.32 &     306 &   16 \\
 13159 & J130525.44+035929.7 &  ...	     &0.0437 & 10.37 &  2.40 &  2.66 &  6.96 &  8.86 &  0.07 & 16.62 &   0.290 &   78 &  5.27 &    3371 &  135 \\
 40647 & J130624.82+095635.8 &  ...	     &0.0487 & 10.73 &  4.16 &  4.32 &  9.22 &  8.65 &  0.07 & 14.88 &   0.653 &   51 &  3.09 &     354 &   74 \\
 25215 & J131032.19+110121.0 &  CGCG072-010  &0.0427 & 10.59 &  4.29 &  4.54 & 10.41 &  8.60 &  0.08 & 14.84 &   0.635 &   52 &  2.98 &     293 &   81 \\
 25213 & J131222.82+114339.5 &  ...	     &0.0320 & 10.12 &  4.09 &  4.38 &  9.21 &  8.43 &  0.08 & 15.60 &   0.628 &   53 &  3.42 &     128 &   38 \\
 26936 & J131525.21+152522.2 &  CGCG101-014  &0.0266 & 10.74 &  3.48 &  3.80 & 12.19 &  9.36 &  0.07 & 14.36 &   0.458 &   65 &  5.99 &     332 &    6 \\
 44354 & J132050.70+313700.6 &  ...	     &0.0448 & 10.68 &  4.17 &  6.36 & 15.28 &  8.67 &  0.03 & 15.33 &   0.660 &   50 &  3.06 &    3417 &   66 \\
 51150 & J132259.87+270659.1 &  IC4234       &0.0345 & 10.80 &  6.54 &  6.91 & 16.82 &  8.64 &  0.06 & 13.74 &   0.815 &   36 &  3.60 &  161224 &   13 \\
 51161 & J132522.77+271456.7 &  ...	     &0.0345 & 10.15 &  5.07 &  5.65 & 14.19 &  8.21 &  0.04 & 15.38 &   0.616 &   54 &  2.84 &  161224 &   51 \\
 43963 & J134142.40+300731.5 &  NGC5271      &0.0370 & 11.05 &  5.46 &  7.83 & 22.14 &  8.98 &  0.04 & 13.98 &   0.640 &   52 &  4.03 &     148 &    5 \\
 35659 & J134159.72+294653.5 &  ...	     &0.0449 & 11.14 &  4.73 &  5.35 & 16.17 &  9.02 &  0.05 & 14.41 &   0.515 &   61 &  4.83 &     148 &    8 \\
\end{tabular}
%\end{minipage}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\small
\centering
%\begin{minipage}{176mm}
\caption{-- {\it continued}}
\begin{tabular}{rclccccccccccccc}
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
%#GASS    SDSS                  Other	     &zsdss     Mst  petrR50z petrR50r petrR90r must    ext_r  r_c    expAB_r incl  NUVr  T_NUV  Tmax
 44021 & J134231.07+301500.1 &  CGCG161-128  &0.0363 & 11.06 &  4.03 &  4.23 & 14.07 &  9.27 &  0.04 & 14.18 &   0.460 &   65 &  5.23 &     148 &    5 \\
 38018 & J134834.19+245329.2 &  ...	     &0.0297 & 10.08 &  4.18 &  5.09 & 13.46 &  8.44 &  0.04 & 16.24 &   0.230 &   83 &  3.35 &     178 &   28 \\
 35981 & J135308.35+354250.5 &  UGC8802      &0.0411 & 10.30 &  4.78 &  8.79 & 19.46 &  8.25 &  0.04 & 15.31 &   0.458 &   65 &  2.50 &    3864 &  106 \\
 44856 & J135411.14+243322.5 &  ...	     &0.0286 & 10.05 &  1.60 &  1.64 &  4.92 &  9.28 &  0.04 & 15.85 &   0.669 &   49 &  5.29 &     268 &   24 \\
 44892 & J135609.30+251143.6 &  CGCG132-055  &0.0290 & 10.66 &  4.42 &  4.78 & 15.64 &  9.00 &  0.05 & 14.40 &   0.769 &   41 &  5.59 &     268 &   12 \\
 13618 & J135622.01+043710.6 &  ...	     &0.0339 & 10.20 &  2.96 &  3.22 &  8.06 &  8.74 &  0.08 & 16.01 &   0.339 &   74 &  4.62 &   18451 &   47 \\
 13674 & J135815.23+035953.8 &  CGCG046-020  &0.0300 & 10.10 &  5.25 &  5.64 & 11.64 &  8.25 &  0.10 & 15.00 &   0.522 &   61 &  2.58 &   18849 &   29 \\
  9317 & J140430.25+050629.4 &  ...	     &0.0295 & 10.04 &  4.71 &  5.05 & 10.95 &  8.30 &  0.07 & 15.13 &   0.912 &   25 &  2.64 &   15250 &   27 \\
 38458 & J140603.77+123016.2 &  ...	     &0.0387 & 10.41 &  2.82 &  3.17 & 10.94 &  8.88 &  0.08 & 15.50 &   0.887 &   28 &  5.51 &     220 &   82 \\
  7121 & J140642.63+015452.2 &  ...	     &0.0472 & 10.24 &  1.34 &  1.45 &  4.05 &  9.18 &  0.10 & 16.48 &   0.415 &   68 &  4.46 &     129 &  187 \\
 30746 & J140908.49+061048.8 &  ...	     &0.0363 & 10.32 &  1.92 &  2.00 &  5.84 &  9.18 &  0.06 & 15.55 &   0.508 &   62 &  5.91 &    1680 &   63 \\
  7310 & J141657.47+021039.5 &  CGCG018-102  &0.0261 & 10.44 &  2.48 &  2.66 &  9.00 &  9.37 &  0.12 & 14.67 &   0.614 &   54 &  5.20 &    1636 &   16 \\
 45254 & J141830.77+291012.3 &  CGCG163-026  &0.0349 & 11.03 &  3.46 &  3.88 & 12.27 &  9.41 &  0.05 & 14.02 &   0.677 &   49 &  4.98 &     161 &    5 \\
  7405 & J141837.70+020245.4 &  ...	     &0.0256 & 10.53 &  4.55 &  5.01 & 10.96 &  8.95 &  0.10 & 14.98 &   0.269 &   79 &  3.74 &    1636 &   13 \\
 45940 & J142748.88+262900.7 &  ...	     &0.0325 & 10.43 &  2.55 &  2.89 &  9.90 &  9.13 &  0.05 & 15.16 &   0.822 &   36 &  5.86 &      61 &   40 \\
 28703 & J142802.34+120134.9 &  ...	     &0.0267 & 10.16 &  5.84 &  5.87 & 14.22 &  8.32 &  0.07 & 15.41 &   0.250 &   81 &  3.77 &     108 &   18 \\
  9615 & J143001.87+032352.1 &  ...	     &0.0333 & 10.15 &  1.62 &  1.69 &  4.97 &  9.23 &  0.08 & 16.67 &   0.808 &   37 &  5.35 &    1691 &   44 \\
  9607 & J143043.65+031149.3 &  ...	     &0.0268 & 10.26 &  2.16 &  2.19 &  6.65 &  9.28 &  0.08 & 15.06 &   0.396 &   70 &  5.79 &    1691 &   18 \\
 38198 & J143134.60+244053.6 &  ...	     &0.0378 & 10.65 &  4.01 &  4.49 & 13.32 &  8.83 &  0.09 & 14.81 &   0.471 &   64 &   ... &     ... &   37 \\
 31095 & J143749.60+064454.3 &  CGCG047-122  &0.0290 & 10.08 &  6.14 &  6.39 & 13.46 &  8.13 &  0.09 & 14.91 &   0.600 &   55 &  2.52 &    1995 &   25 \\
 41621 & J144011.86+081512.2 &  ...	     &0.0296 & 10.35 &  1.69 &  1.71 &  5.16 &  9.50 &  0.08 & 15.03 &   0.399 &   69 &  5.27 &      93 &   28 \\
  9702 & J144043.35+032226.4 &  IC1043       &0.0319 & 10.79 &  2.25 &  2.32 &  7.37 &  9.63 &  0.09 & 14.41 &   0.510 &   61 &  5.50 &    2701 &   10 \\
  9938 & J144140.50+040347.1 &  ...	     &0.0275 & 10.08 &  5.75 &  6.31 & 12.53 &  8.24 &  0.09 & 15.16 &   0.936 &   21 &  3.12 &    1696 &   20 \\
 41699 & J144213.77+084036.0 &  CGCG075-117  &0.0341 & 10.92 &  5.38 &  6.31 & 16.05 &  8.94 &  0.08 & 14.24 &   0.621 &   53 &  4.90 &     218 &    7 \\
  9695 & J144216.88+034844.7 &  ...	     &0.0257 & 10.13 &  3.19 &  3.42 & 10.96 &  8.85 &  0.09 & 15.18 &   0.387 &   70 &  5.26 &    1687 &   15 \\
 31131 & J144248.49+063924.3 &  CGCG048-003  &0.0279 & 10.48 &  3.03 &  3.26 &  9.98 &  9.17 &  0.09 & 14.49 &   0.766 &   41 &  5.38 &    1743 &   21 \\
  9942 & J144325.65+042244.6 &  CGCG048-008  &0.0264 & 10.82 &  4.34 &  4.51 & 15.20 &  9.25 &  0.09 & 13.74 &   0.787 &   39 &  5.22 &    1911 &    4 \\
 41718 & J144338.96+083350.7 &  ...	     &0.0346 & 10.46 &  2.62 &  2.74 &  8.77 &  9.09 &  0.08 & 15.20 &   0.822 &   36 &  5.73 &     218 &   52 \\
 31478 & J144350.25+313128.7 &  ...	     &0.0335 & 10.37 &  1.77 &  1.85 &  5.79 &  9.37 &  0.04 & 15.39 &   0.412 &   68 &  5.49 &      84 &   46 \\
 41723 & J144605.27+085456.2 &  CGCG076-020  &0.0295 & 10.71 &  3.28 &  3.47 & 11.06 &  9.29 &  0.08 & 14.11 &   0.618 &   53 &  5.29 &     221 &   10 \\
 29371 & J144907.58+105847.6 &  CGCG076-065  &0.0292 & 10.70 &  4.18 &  4.35 & 14.12 &  9.07 &  0.06 & 14.16 &   0.677 &   49 &  5.31 &     141 &   10 \\
 10032 & J145024.11+043655.2 &  ...	     &0.0468 & 10.82 &  1.66 &  1.80 &  5.21 &  9.57 &  0.14 & 15.35 &   0.407 &   69 &  5.43 &    1682 &   42 \\
 42233 & J145304.36+310406.0 &  ...	     &0.0323 & 10.49 &  2.50 &  3.04 &  7.68 &  9.22 &  0.05 & 15.48 &   0.424 &   68 &  3.73 &     317 &   39 \\
 10005 & J145307.29+033217.4 &  ...	     &0.0334 & 10.47 &  2.51 &  2.64 &  7.48 &  9.17 &  0.11 & 15.05 &   0.734 &   44 &  4.95 &    5768 &   45 \\
 42191 & J145403.73+305046.4 &  ...	     &0.0320 & 10.12 &  1.71 &  1.74 &  4.86 &  9.19 &  0.06 & 15.31 &   0.641 &   52 &  2.62 &     317 &   38 \\
 38935 & J145458.46+114156.2 &  CGCG076-094  &0.0305 & 10.90 &  3.61 &  4.02 & 14.43 &  9.36 &  0.09 & 13.88 &   0.576 &   57 &  5.09 &      79 &    5 \\
 41743 & J150204.10+064922.9 &  ...	     &0.0462 & 10.45 &  3.39 &  3.57 &  8.99 &  8.60 &  0.09 & 15.79 &   0.415 &   68 &  3.59 &    1677 &  171 \\
 39014 & J150513.62+084747.6 &  CGCG076-145  &0.0449 & 11.05 &  4.86 &  5.23 & 15.92 &  8.91 &  0.09 & 14.21 &   0.767 &   41 &  5.00 &      79 &   12 \\
 39082 & J150721.51+095541.0 &  CGCG077-013  &0.0352 & 11.02 &  5.41 &  5.68 & 18.80 &  9.01 &  0.10 & 13.99 &   0.586 &   56 &  5.14 &     148 &    5 \\
 41869 & J150921.50+070439.8 &  ...	     &0.0414 & 10.15 &  3.22 &  3.16 &  6.85 &  8.44 &  0.11 & 16.05 &   0.366 &   72 &  3.40 &    1613 &  109 \\
 41863 & J151028.90+072455.4 &  ...	     &0.0322 & 10.11 &  4.20 &  3.43 &  8.99 &  8.40 &  0.10 & 16.46 &   0.356 &   72 &  1.76 &    1613 &   39 \\
 10211 & J151219.92+031826.6 &  ...	     &0.0469 & 10.97 &  5.70 &  5.81 & 13.20 &  8.65 &  0.12 & 14.88 &   0.386 &   70 &  4.01 &    1666 &   21 \\
\end{tabular}
%\end{minipage}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\small
\centering
%\begin{minipage}{176mm}
\caption{-- {\it continued}}
\begin{tabular}{rclccccccccccccc}
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
%#GASS    SDSS                  Other	     &zsdss     Mst  petrR50z petrR50r petrR90r must    ext_r  r_c    expAB_r incl  NUVr  T_NUV  Tmax
  7813 & J151243.59+012752.2 &  CGCG021-049  &0.0293 & 10.79 &  4.15 &  4.74 & 15.08 &  9.17 &  0.13 & 14.04 &   0.581 &   56 &  5.60 &    1811 &    7 \\
 25057 & J152106.26+304036.9 &  ...	     &0.0308 & 10.01 &  3.12 &  2.90 &  8.04 &  8.59 &  0.06 & 15.81 &   0.719 &   45 &  5.35 &    2185 &   32 \\
 25115 & J152112.78+303928.5 &  CGCG165-039  &0.0308 & 10.50 &  2.93 &  2.79 &  8.96 &  9.14 &  0.06 & 14.60 &   0.537 &   59 &  5.40 &    2185 &   32 \\
 39407 & J152239.21+083226.7 &  ...	     &0.0366 & 10.26 &  2.57 &  2.64 &  7.44 &  8.86 &  0.10 & 15.89 &   0.484 &   63 &  5.26 &    1513 &   65 \\
 39532 & J152346.52+083853.1 &  ...	     &0.0301 & 10.24 &  4.03 &  4.09 & 11.06 &  8.62 &  0.09 & 15.55 &   0.731 &   44 &  6.09 &    1513 &   29 \\
 28348 & J154051.59+282027.7 &  ...	     &0.0329 & 10.22 &  3.32 &  3.96 & 10.44 &  8.69 &  0.08 & 16.22 &   0.415 &   68 &  4.62 &    4531 &   42 \\
 28327 & J154129.97+275911.4 &  ...	     &0.0320 & 11.02 &  3.40 &  3.93 & 13.28 &  9.49 &  0.10 & 13.79 &   0.865 &   31 &  5.84 &    4531 &    3 \\
 28317 & J154408.13+274024.3 &  ...	     &0.0316 & 10.07 &  1.99 &  2.03 &  5.71 &  9.02 &  0.09 & 15.76 &   0.457 &   65 &  5.75 &     943 &   36 \\
 25682 & J154811.74+090424.5 &  ...	     &0.0393 & 10.59 &  2.55 &  2.75 &  8.97 &  9.13 &  0.11 & 15.11 &   0.639 &   52 &  5.85 &    1703 &   57 \\
 25721 & J155506.74+093023.0 &  ...	     &0.0341 & 10.09 &  2.62 &  2.99 &  8.40 &  8.73 &  0.11 & 16.38 &   0.346 &   73 &  4.16 &    1688 &   49 \\
 10918 & J221421.77+135711.1 &  CGCG428-054  &0.0261 & 10.78 &  4.78 &  5.18 & 15.28 &  9.14 &  0.17 & 13.89 &   0.860 &   31 &  4.85 &    7104 &    4 \\
 11086 & J225524.42+131453.8 &  NGC7414      &0.0329 & 10.43 &  2.68 &  2.77 &  7.96 &  9.08 &  0.14 & 15.21 &   0.390 &   70 &  4.26 &    1690 &   42 \\
 11080 & J225608.33+130337.9 &  ...	     &0.0290 & 10.10 &  2.26 &  2.47 &  6.76 &  9.01 &  0.12 & 15.91 &   0.366 &   72 &  4.74 &    2905 &   25 \\
 11249 & J230757.92+152455.2 &  ...	     &0.0362 & 10.11 &  2.93 &  2.78 &  6.69 &  8.60 &  0.64 & 15.96 &   0.791 &   39 &  7.87 &     298 &   63 \\
 11257 & J230806.95+152520.1 &  ...	     &0.0368 & 10.18 &  2.47 &  2.65 &  6.79 &  8.80 &  0.69 & 16.34 &   0.331 &   74 &  4.10 &     298 &   67 \\
 11312 & J231225.98+135450.1 &  ...	     &0.0339 & 10.44 &  2.40 &  2.54 &  7.54 &  9.17 &  0.19 & 15.16 &   0.526 &   60 &  5.60 &    3264 &   48 \\
 11193 & J231321.76+141648.8 &  ...	     &0.0394 & 10.50 &  2.46 &  2.75 &  6.76 &  9.07 &  0.19 & 15.57 &   0.296 &   77 &  5.41 &    4965 &   88 \\
 11192 & J231340.27+140127.7 &  ...	     &0.0399 & 10.56 &  1.16 &  1.00 &  1.83 &  9.77 &  0.18 & 17.19 &   0.804 &   37 &  3.67 &    3264 &   70 \\
 11284 & J231545.95+133035.6 &  ...	     &0.0394 & 10.34 &  3.03 &  3.25 &  7.93 &  8.72 &  0.17 & 16.23 &   0.234 &   83 &  5.13 &    3335 &   88 \\
 11292 & J231608.02+134918.4 &  ...	     &0.0389 & 10.54 &  2.89 &  3.02 &  8.12 &  8.98 &  0.17 & 15.31 &   0.488 &   63 &  4.56 &    3335 &   69 \\
 11291 & J231616.05+135042.9 &  ...	     &0.0386 & 10.39 &  2.38 &  2.69 &  8.05 &  9.00 &  0.17 & 15.62 &   0.372 &   71 &  3.01 &    3335 &   82 \\
 11347 & J231647.75+153459.7 &  ...	     &0.0388 & 10.87 &  3.11 &  3.12 &  9.36 &  9.25 &  0.13 & 14.56 &   0.541 &   59 &  5.81 &    4851 &   15 \\
 11444 & J232114.19+131851.2 &  ...	     &0.0420 & 10.69 &  6.15 &  7.56 & 17.62 &  8.40 &  0.25 & 15.18 &   0.514 &   61 &  3.63 &    1682 &   48 \\
 11410 & J232222.95+135938.2 &  ...	     &0.0415 & 10.55 &  2.53 &  2.66 &  8.53 &  9.05 &  0.13 & 15.23 &   0.787 &   39 &  5.72 &    1676 &   86 \\
 11435 & J232321.31+141704.4 &  ...	     &0.0434 & 10.97 &  4.80 &  5.30 & 14.70 &  8.87 &  0.11 & 14.71 &   0.387 &   70 &  4.66 &    1676 &   15 \\
 11434 & J232326.70+140753.9 &  ...	     &0.0417 & 10.96 &  5.25 &  5.84 & 14.81 &  8.81 &  0.13 & 14.24 &   0.728 &   44 &  3.49 &    1676 &   14 \\
 11636 & J232331.69+151401.6 &  ...	     &0.0394 & 10.10 &  2.87 &  3.04 &  7.71 &  8.54 &  0.20 & 16.08 &   0.886 &   28 &  4.30 &    3180 &   89 \\
 11395 & J232337.45+133908.1 &  ...	     &0.0425 & 10.77 &  2.34 &  2.47 &  8.15 &  9.32 &  0.19 & 15.30 &   0.921 &   23 &  5.40 &    1676 &   34 \\
 11509 & J232407.17+145006.6 &  ...	     &0.0384 & 10.50 &  4.06 &  4.49 & 11.62 &  8.65 &  0.15 & 15.15 &   0.519 &   61 &  4.36 &    1681 &   80 \\
 11524 & J232423.53+152636.3 &  ...	     &0.0256 & 10.41 &  3.20 &  3.44 & 10.30 &  9.14 &  0.14 & 14.65 &   0.419 &   68 &  5.52 &    3180 &   15 \\
 11585 & J232516.78+142135.6 &  ...	     &0.0445 & 11.08 &  3.09 &  3.36 & 11.34 &  9.34 &  0.11 & 14.51 &   0.686 &   48 &  6.09 &    1681 &   10 \\
 11544 & J232538.54+152115.9 &  IC1488       &0.0412 & 11.22 &  5.48 &  5.86 & 17.42 &  9.06 &  0.19 & 14.48 &   0.213 &   86 &  5.95 &     208 &    4 \\
 11676 & J232711.15+144546.3 &  ...	     &0.0418 & 10.58 &  3.51 &  4.07 & 11.27 &  8.79 &  0.15 & 15.95 &   0.371 &   71 &  4.37 &    1681 &   77 \\
 11669 & J232713.50+152831.1 &  ...	     &0.0466 & 10.74 &  5.17 &  5.80 & 12.32 &  8.51 &  0.17 & 15.01 &   0.835 &   34 &  3.20 &     208 &   60 \\
 11685 & J232749.71+150709.1 &  ...	     &0.0419 & 11.16 &  7.54 &  8.74 & 20.31 &  8.71 &  0.20 & 14.02 &   0.586 &   56 &  4.39 &     208 &    5 \\
 11571 & J232934.08+132718.3 &  ...	     &0.0337 & 10.28 &  5.13 &  5.48 & 11.94 &  8.36 &  0.15 & 15.04 &   0.668 &   49 &  2.80 &     109 &   46 \\
 11573 & J233011.60+132656.3 &  ...	     &0.0386 & 10.47 &  3.75 &  4.95 & 11.81 &  8.69 &  0.17 & 15.49 &   0.494 &   63 &  3.69 &     109 &   81 \\
 11568 & J233013.51+132801.7 &  ...	     &0.0417 & 11.19 &  3.58 &  3.91 & 12.59 &  9.39 &  0.17 & 14.11 &   0.628 &   53 &  5.56 &     109 &    5 \\
 11567 & J233019.67+132657.4 &  ...	     &0.0399 & 11.22 &  4.40 &  4.69 & 15.29 &  9.27 &  0.17 & 13.87 &   0.722 &   45 &  5.69 &     109 &    3 \\
 11791 & J235159.08+144504.1 &  ...	     &0.0466 & 10.95 &  3.74 &  4.26 & 13.09 &  9.00 &  0.09 & 14.96 &   0.918 &   24 &  4.67 &    1699 &   23 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccl}
\hline
      &         &               & $T_{\rm on}$ & $\Delta v$ &     & \whi  & \whi$^c$&  $F$      &  rms & &Log \Mhi  &   & \\
GASS  & SDSS ID & $z_{\rm SDSS}$ & (min)       &  (\kms)    & $z$ &  (\kms)& (\kms) & (Jy \kms) & (mJy)& S/N  & (\Msun) & Log \Mhi/\Mst & Q \\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7)  & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14)\\
\hline\hline
%#GASS    SDSS                 zsdss    Ton   dv      z     W50 Werr W50cor Sobs   Serr   rms    SNRAA  LogMHI   LgGF  dcode
 11910 & J000632.57+154004.7 & 0.0370 &  14 &  13 & 0.037052 & 317$\pm$   1 & 300 &  0.45$\pm$  0.06 &  0.41 &  12.1 &  9.43 & $-$0.85 &  1    \\
 12062 & J002556.06+153815.0 & 0.0365 &   5 &  13 & 0.036445 & 255$\pm$  12 & 240 &  1.18$\pm$  0.09 &  0.64 &  22.9 &  9.84 & $-$0.25 &  1*   \\
  3305 & J005709.66+143906.6 & 0.0494 &   5 &  13 & 0.049501 & 403$\pm$   6 & 378 &  1.30$\pm$  0.13 &  0.75 &  16.9 & 10.15 & $-$0.56 &  1    \\
  3284 & J010253.84+141140.3 & 0.0397 &  53 &  16 & 0.039637 & 289$\pm$   7 & 271 &  0.23$\pm$  0.03 &  0.20 &  12.3 &  9.20 & $-$1.40 &  1    \\
  3666 & J011803.07+153224.4 & 0.0382 &  10 &  13 & 0.038173 & 295$\pm$   8 & 278 &  0.60$\pm$  0.07 &  0.49 &  14.1 &  9.59 & $-$0.66 &  1*   \\
  3792 & J012842.03+143633.2 & 0.0364 &  15 &  13 & 0.036442 & 416$\pm$   2 & 396 &  0.49$\pm$  0.07 &  0.39 &  11.9 &  9.45 & $-$1.36 &  1    \\
 27250 & J013006.16+131702.1 & 0.0380 &  10 &  13 & 0.037986 &  76$\pm$   6 &  67 &  0.58$\pm$  0.04 &  0.53 &  24.9 &  9.57 & $-$0.67 &  1    \\
 27284 & J013204.58+153001.2 & 0.0440 &  10 &  13 & 0.043984 & 358$\pm$  12 & 336 &  0.74$\pm$  0.08 &  0.47 &  16.2 &  9.80 & $-$1.15 &  1    \\
  3851 & J013851.94+150258.8 & 0.0278 &  15 &  15 & 0.028420 & 380$\pm$  11 & 362 &  0.40$\pm$  0.07 &  0.37 &   9.9 &  9.15 & $-$1.44 &  5*   \\
  4111 & J014601.79+141421.0 & 0.0441 &   4 &  13 & 0.044131 & 251$\pm$   4 & 235 &  0.61$\pm$  0.10 &  0.75 &  10.0 &  9.72 & $-$1.17 &  1*   \\
  4165 & J015046.48+134127.5 & 0.0441 &  29 &  16 & 0.044554 & 307$\pm$   1 & 287 &  0.25$\pm$  0.04 &  0.26 &   9.8 &  9.34 & $-$1.49 &  5*   \\
  4163 & J015244.40+131133.3 & 0.0262 &   5 &  13 & 0.026201 & 241$\pm$   1 & 229 &  1.29$\pm$  0.09 &  0.69 &  24.0 &  9.59 & $-$0.63 &  1    \\
  4134 & J015606.45+123403.2 & 0.0445 &  30 &  13 & 0.044484 & 376$\pm$  19 & 354 &  0.41$\pm$  0.05 &  0.29 &  14.5 &  9.55 & $-$1.09 &  1    \\
  4136 & J015703.78+131001.4 & 0.0323 &  16 &  15 & 0.032649 & 185$\pm$  38 & 172 &  0.20$\pm$  0.04 &  0.31 &   8.5 &  8.97 & $-$1.88 &  5*   \\
  4132 & J015742.52+132318.8 & 0.0443 &  15 &  16 & 0.044231 & 429$\pm$  18 & 404 &  0.65$\pm$  0.06 &  0.33 &  16.5 &  9.75 & $-$1.07 &  1    \\
  3917 & J015755.84+132129.3 & 0.0444 &  20 &  21 & 0.044457 & 227$\pm$   3 & 207 &  0.09$\pm$  0.04 &  0.25 &   3.7 &  8.90 & $-$2.05 &  2*   \\
  3936 & J015945.90+134652.6 & 0.0441 &  18 &  16 & 0.044144 & 248$\pm$  12 & 230 &  0.30$\pm$  0.05 &  0.35 &   9.6 &  9.41 & $-$0.71 &  1*   \\
  3960 & J020351.38+144534.3 & 0.0321 &   8 &  13 & 0.032172 & 231$\pm$   7 & 218 &  0.61$\pm$  0.07 &  0.53 &  15.1 &  9.45 & $-$0.58 &  1*   \\
  3966 & J020455.76+140055.4 & 0.0310 &  34 &  13 & 0.031305 & 271$\pm$   7 & 257 &  0.18$\pm$  0.04 &  0.26 &   8.1 &  8.88 & $-$1.65 &  5*   \\
  4008 & J020829.86+124359.9 & 0.0347 &   5 &  13 & 0.034677 & 255$\pm$   3 & 240 &  1.55$\pm$  0.08 &  0.61 &  31.5 &  9.91 & $-$0.58 &  1    \\
  3987 & J021337.66+132741.5 & 0.0420 &  28 &  13 & 0.041602 & 303$\pm$   3 & 285 &  0.26$\pm$  0.04 &  0.30 &   9.9 &  9.30 & $-$1.50 &  5*   \\
  4056 & J021349.29+135035.7 & 0.0375 &  72 &  16 & 0.037049 & 217$\pm$  17 & 202 &  0.08$\pm$  0.02 &  0.17 &   5.3 &  8.66 & $-$1.76 &  2*   \\
 12069 & J073906.01+290936.2 & 0.0388 &   5 &  13 & 0.038927 & 212$\pm$   5 & 198 &  1.50$\pm$  0.09 &  0.74 &  27.6 & 10.00 & $-$1.13 &  1    \\
 21842 & J074533.96+184812.0 & 0.0450 &  12 &  16 & 0.045075 & 450$\pm$   7 & 423 &  0.55$\pm$  0.09 &  0.44 &   9.9 &  9.70 & $-$1.36 &  1    \\
 51334 & J075329.53+140122.8 & 0.0294 &   4 &  13 & 0.029414 & 320$\pm$   8 & 304 &  0.98$\pm$  0.11 &  0.76 &  14.4 &  9.57 & $-$0.53 &  1*   \\
 51351 & J075457.85+142718.8 & 0.0293 &   8 &  15 & 0.029280 & 523$\pm$   2 & 501 &  1.31$\pm$  0.12 &  0.58 &  15.8 &  9.69 & $-$1.32 &  1    \\
 51336 & J075617.10+143609.6 & 0.0474 &  19 &  21 & 0.047309 & 467$\pm$   2 & 436 &  0.25$\pm$  0.07 &  0.29 &   5.5 &  9.39 & $-$1.61 &  2    \\
 51580 & J080403.84+150518.4 & 0.0390 &  20 &  16 & 0.038927 & 331$\pm$   2 & 311 &  0.21$\pm$  0.05 &  0.31 &   6.7 &  9.15 & $-$1.09 &  1*   \\
 14247 & J080528.11+355648.1 & 0.0330 &   8 &  13 & 0.033040 & 480$\pm$   6 & 458 &  0.93$\pm$  0.13 &  0.71 &  10.8 &  9.65 & $-$1.49 &  1*   \\
 51899 & J083131.52+192228.3 & 0.0387 &  10 &  13 & 0.039004 & 439$\pm$   4 & 416 &  1.08$\pm$  0.09 &  0.49 &  19.7 &  9.86 & $-$0.15 &  5*   \\
 52045 & J083836.42+173809.2 & 0.0415 &   4 &  13 & 0.041499 & 120$\pm$   2 & 109 &  0.81$\pm$  0.08 &  0.83 &  17.5 &  9.79 & $-$0.38 &  1*   \\
 32308 & J083934.43+252837.6 & 0.0292 &   8 &  13 & 0.029284 &  89$\pm$   4 &  81 &  0.26$\pm$  0.05 &  0.66 &   8.2 &  8.99 & $-$1.03 &  1*   \\
 56509 & J085045.27+114839.0 & 0.0297 &  15 &  13 & 0.029791 & 411$\pm$   5 & 393 &  1.00$\pm$  0.08 &  0.50 &  19.5 &  9.59 & $-$0.89 &  1*   \\
  8096 & J085254.99+030908.4 & 0.0345 &   5 &  15 & 0.034417 & 320$\pm$  29 & 301 &  0.92$\pm$  0.13 &  0.79 &  11.7 &  9.68 & $-$0.60 &  1*   \\
 19989 & J085425.62+081241.0 & 0.0294 &  30 &  15 & 0.029674 & 135$\pm$   9 & 124 &  0.12$\pm$  0.03 &  0.29 &   6.4 &  8.66 & $-$1.80 &  1*   \\
 52297 & J085724.03+204237.9 & 0.0328 &   8 &  13 & 0.032899 & 374$\pm$   8 & 356 &  0.63$\pm$  0.10 &  0.63 &  10.4 &  9.48 & $-$1.01 &  1*   \\
 56662 & J090254.93+133938.5 & 0.0299 &  20 &  15 & 0.029924 & 329$\pm$  26 & 312 &  0.28$\pm$  0.05 &  0.31 &   9.1 &  9.04 & $-$1.20 &  1*   \\
 20041 & J091427.70+080445.9 & 0.0309 &  35 &  15 & 0.030998 & 400$\pm$   6 & 381 &  0.33$\pm$  0.05 &  0.24 &  12.1 &  9.14 & $-$0.89 &  5*   \\
 20042 & J091444.06+083605.3 & 0.0468 &  60 &  16 & 0.046879 & 165$\pm$   6 & 150 &  0.11$\pm$  0.02 &  0.19 &   8.2 &  9.04 & $-$0.97 &  1    \\
 16815 & J091831.34+065223.3 & 0.0393 &  20 &  13 & 0.039284 & 368$\pm$  10 & 348 &  0.42$\pm$  0.05 &  0.34 &  12.9 &  9.45 & $-$1.18 &  1    \\
 19672 & J091929.51+341810.2 & 0.0458 &   5 &  13 & 0.045872 & 461$\pm$   3 & 434 &  1.34$\pm$  0.16 &  0.86 &  13.3 & 10.10 & $-$0.63 &  1*   \\
 32937 & J092708.07+292408.2 & 0.0258 &   5 &  13 & 0.025831 & 286$\pm$   6 & 272 &  0.82$\pm$  0.11 &  0.81 &  12.0 &  9.38 & $-$1.07 &  1    \\
 32907 & J093009.18+285351.3 & 0.0349 &  20 &  15 & 0.034934 & 355$\pm$  13 & 336 &  0.42$\pm$  0.07 &  0.42 &   9.6 &  9.35 & $-$1.12 &  1    \\
 33214 & J093624.28+320445.5 & 0.0269 &  20 &  15 & 0.027319 & 256$\pm$  22 & 241 &  0.16$\pm$  0.05 &  0.36 &   5.2 &  8.72 & $-$1.62 &  2*   \\
 55745 & J093710.07+165837.9 & 0.0278 &   8 &  21 & 0.027813 & 298$\pm$   6 & 280 &  0.25$\pm$  0.08 &  0.45 &   5.1 &  8.94 & $-$1.98 &  2*   \\
  8349 & J093953.62+034850.2 & 0.0285 &  29 &  15 & 0.028783 & 341$\pm$   4 & 324 &  0.18$\pm$  0.05 &  0.27 &   6.6 &  8.82 & $-$1.55 &  1    \\
 22822 & J095144.91+353719.6 & 0.0270 &   5 &  13 & 0.027185 & 346$\pm$   6 & 331 &  2.70$\pm$  0.16 &  0.99 &  29.2 &  9.94 & $-$0.62 &  1    \\
 20376 & J095416.82+103457.5 & 0.0399 &  73 &  16 & 0.040141 & 164$\pm$   1 & 150 &  0.06$\pm$  0.02 &  0.16 &   5.4 &  8.65 & $-$1.89 &  2*   \\
 33737 & J095851.33+320423.0 & 0.0270 &   4 &  10 & 0.026078 & 232$\pm$   3 & 222 &  2.97$\pm$  0.10 &  0.87 &  50.6 &  9.95 & $-$0.74 &  1*   \\
  8634 & J101324.41+050131.7 & 0.0464 &  45 &  13 & 0.046469 & 387$\pm$   3 & 363 &  0.30$\pm$  0.04 &  0.24 &  12.6 &  9.46 & $-$0.67 &  1*   \\
 26407 & J102138.86+131845.6 & 0.0461 &  15 &  13 & 0.046205 & 405$\pm$   3 & 381 &  0.40$\pm$  0.07 &  0.38 &  10.1 &  9.58 & $-$1.45 &  1*   \\
 26406 & J102149.72+132649.6 & 0.0322 &   4 &  15 & 0.032289 & 361$\pm$   8 & 342 &  0.79$\pm$  0.15 &  0.83 &   9.0 &  9.56 & $-$1.20 &  1*   \\
 26535 & J102727.40+132526.2 & 0.0315 &  15 &  15 & 0.031589 & 197$\pm$  13 & 184 &  0.37$\pm$  0.05 &  0.40 &  12.0 &  9.22 & $-$0.84 &  1    \\
 23070 & J102802.88+104630.4 & 0.0448 &  15 &  21 & 0.044654 & 297$\pm$  19 & 274 &  0.18$\pm$  0.06 &  0.34 &   4.8 &  9.21 & $-$1.81 &  2*   \\
 55541 & J103246.99+211256.3 & 0.0429 &  10 &  13 & 0.042826 & 414$\pm$  12 & 391 &  0.89$\pm$  0.11 &  0.62 &  13.8 &  9.86 & $-$0.76 &  1*   \\
 26586 & J103611.29+131025.3 & 0.0334 &  15 &  13 & 0.033420 & 235$\pm$   9 & 221 &  0.38$\pm$  0.05 &  0.41 &  11.9 &  9.27 & $-$0.79 &  1*   \\
 23213 & J103621.90+115317.0 & 0.0293 &  20 &  13 & 0.029327 & 330$\pm$   9 & 314 &  0.38$\pm$  0.05 &  0.35 &  11.8 &  9.15 & $-$0.99 &  1    \\
 26569 & J103808.15+131737.0 & 0.0319 &  25 &  15 & 0.032112 & 298$\pm$   3 & 281 &  0.25$\pm$  0.04 &  0.28 &   9.3 &  9.05 & $-$1.20 &  1    \\
 15257 & J104805.79+060114.4 & 0.0288 &  24 &  15 & 0.028847 & 237$\pm$   5 & 223 &  0.19$\pm$  0.04 &  0.26 &   8.6 &  8.84 & $-$1.25 &  5*   \\
  8945 & J105315.29+042003.1 & 0.0417 &  25 &  21 & 0.041555 & 492$\pm$   2 & 462 &  0.25$\pm$  0.06 &  0.26 &   6.1 &  9.28 & $-$1.55 &  2*   \\
 23496 & J105721.59+120611.0 & 0.0477 &   4 &  13 & 0.047793 & 295$\pm$  12 & 276 &  0.99$\pm$  0.11 &  0.72 &  15.7 & 10.00 & $-$0.16 &  1*   \\
 17635 & J105935.53+085536.5 & 0.0309 &  29 &  13 & 0.030908 & 407$\pm$   3 & 389 &  0.31$\pm$  0.05 &  0.30 &  10.1 &  9.11 & $-$1.37 &  1    \\
 17673 & J105958.54+102312.4 & 0.0363 &  65 &  15 & 0.036722 & 292$\pm$   0 & 274 &  0.10$\pm$  0.03 &  0.17 &   5.9 &  8.77 & $-$1.55 &  3*   \\
 17622 & J110043.97+090243.0 & 0.0354 &  18 &  15 & 0.035435 & 323$\pm$   9 & 305 &  0.33$\pm$  0.06 &  0.37 &   9.0 &  9.26 & $-$0.79 &  1*   \\
 34989 & J110339.49+315129.4 & 0.0466 &  10 &  13 & 0.046642 & 570$\pm$   2 & 539 &  2.01$\pm$  0.10 &  0.50 &  27.6 & 10.29 & $-$0.75 &  1    \\
 48356 & J111113.19+284147.0 & 0.0287 &   4 &  15 & 0.029177 & 361$\pm$  65 & 343 &  0.70$\pm$  0.12 &  0.67 &  10.1 &  9.42 & $-$1.83 &  5*   \\
 17824 & J111404.85+090924.0 & 0.0342 &  29 &  13 & 0.034214 & 332$\pm$   4 & 315 &  0.28$\pm$  0.05 &  0.31 &  10.1 &  9.17 & $-$0.94 &  1    \\
  5701 & J111509.40+024156.4 & 0.0442 &  20 &  13 & 0.044244 & 459$\pm$   8 & 434 &  0.80$\pm$  0.07 &  0.40 &  17.0 &  9.84 & $-$0.88 &  1*   \\
 48521 & J111738.91+263506.0 & 0.0475 &  19 &  13 & 0.047483 & 185$\pm$   2 & 171 &  0.25$\pm$  0.04 &  0.34 &  10.5 &  9.39 & $-$0.90 &  1*   \\
 48518 & J111750.72+263927.0 & 0.0285 &  25 &  15 & 0.027409 & 657$\pm$  39 & 632 &  0.91$\pm$  0.07 &  0.29 &  17.1 &  9.48 & $-$0.94 &  5*   \\
 24496 & J111809.91+074653.9 & 0.0421 &  10 &  21 & 0.042109 & 395$\pm$  14 & 369 &  0.76$\pm$  0.08 &  0.38 &  15.6 &  9.77 & $-$0.83 &  1*   \\
  5848 & J112142.43+033424.5 & 0.0391 &  10 &  13 & 0.039110 & 374$\pm$   1 & 354 &  0.89$\pm$  0.10 &  0.62 &  14.6 &  9.78 & $-$0.66 &  1    \\
 23703 & J112731.58+120834.3 & 0.0459 &  35 &  13 & 0.046082 & 461$\pm$   7 & 434 &  0.42$\pm$  0.05 &  0.27 &  12.9 &  9.59 & $-$1.15 &  1*   \\
 48604 & J112746.27+265734.5 & 0.0334 &   5 &  13 & 0.033400 & 377$\pm$   4 & 359 &  1.22$\pm$  0.11 &  0.70 &  17.8 &  9.78 & $-$0.82 &  1*   \\
  6015 & J113524.48+021627.3 & 0.0289 &  20 &  13 & 0.028967 & 267$\pm$   1 & 253 &  0.41$\pm$  0.07 &  0.53 &   9.4 &  9.18 & $-$1.05 &  1*   \\
 23739 & J113706.07+115237.7 & 0.0358 &  12 &  15 & 0.035465 & 321$\pm$   1 & 302 &  0.32$\pm$  0.06 &  0.38 &   8.5 &  9.25 & $-$1.65 &  1*   \\
 23789 & J114144.66+122937.1 & 0.0342 &  55 &  15 & 0.034194 & 420$\pm$   5 & 399 &  0.16$\pm$  0.04 &  0.20 &   6.9 &  8.92 & $-$1.49 &  5*   \\
 23781 & J114212.30+113041.1 & 0.0432 &  15 &  16 & 0.042980 & 438$\pm$   8 & 413 &  0.58$\pm$  0.07 &  0.36 &  13.2 &  9.67 & $-$0.95 &  5*   \\
 48994 & J114218.00+301349.0 & 0.0322 &   5 &  10 & 0.032286 & 392$\pm$   4 & 375 &  4.41$\pm$  0.17 &  1.15 &  43.2 & 10.31 & $-$0.42 &  1*   \\
 23815 & J115036.65+112151.9 & 0.0306 &  20 &  13 & 0.030651 & 323$\pm$   1 & 307 &  0.49$\pm$  0.05 &  0.36 &  14.9 &  9.30 & $-$0.93 &  1*   \\
 18084 & J115112.59+085311.6 & 0.0351 &  60 &  15 & 0.035164 & 282$\pm$   9 & 265 &  0.12$\pm$  0.03 &  0.18 &   7.3 &  8.82 & $-$1.52 &  1*   \\
 49433 & J115536.63+292104.4 & 0.0458 &  49 &  21 & 0.045765 & 290$\pm$  15 & 267 &  0.20$\pm$  0.03 &  0.16 &  11.0 &  9.27 & $-$1.18 &  1    \\
 49386 & J115913.81+305325.8 & 0.0294 &  27 &  15 & 0.029527 & 281$\pm$   9 & 266 &  0.29$\pm$  0.04 &  0.27 &  11.6 &  9.04 & $-$1.49 &  1*   \\
 18138 & J120239.51+085624.2 & 0.0347 &  30 &  21 & 0.034827 & 454$\pm$   4 & 429 &  0.16$\pm$  0.05 &  0.21 &   5.2 &  8.94 & $-$1.70 &  2*   \\
 49727 & J120445.20+311132.9 & 0.0250 &  10 &  15 & 0.025875 & 610$\pm$  36 & 587 &  1.56$\pm$  0.11 &  0.47 &  19.7 &  9.66 & $-$0.61 &  5*   \\
 18131 & J120445.85+092521.1 & 0.0353 &  55 &  15 & 0.035668 &  68$\pm$   2 &  58 &  0.05$\pm$  0.01 &  0.18 &   6.0 &  8.44 & $-$1.90 &  2*   \\
 18225 & J120511.42+103341.0 & 0.0334 &  54 &  15 & 0.033446 & 191$\pm$   8 & 178 &  0.08$\pm$  0.03 &  0.19 &   5.3 &  8.59 & $-$1.55 &  2*   \\
 28062 & J122800.84+081108.1 & 0.0377 &  30 &  16 & 0.037733 & 336$\pm$  17 & 316 &  0.29$\pm$  0.05 &  0.27 &  10.5 &  9.26 & $-$1.44 &  5*   \\
 50404 & J123409.10+280750.5 & 0.0400 &  45 &  13 & 0.039994 & 139$\pm$   7 & 128 &  0.14$\pm$  0.02 &  0.24 &   9.6 &  8.99 & $-$1.56 &  1*   \\
 50406 & J123653.92+274456.8 & 0.0258 &  15 &  13 & 0.025781 & 232$\pm$  12 & 220 &  0.37$\pm$  0.05 &  0.42 &  11.6 &  9.04 & $-$1.37 &  1*   \\
 50550 & J124128.01+284728.3 & 0.0350 &   9 &  15 & 0.035114 & 302$\pm$   2 & 285 &  0.48$\pm$  0.08 &  0.47 &  10.6 &  9.42 & $-$0.87 &  1    \\
 40495 & J125626.93+093604.5 & 0.0459 &  24 &  21 & 0.046039 & 297$\pm$  33 & 274 &  0.14$\pm$  0.05 &  0.26 &   4.7 &  9.11 & $-$1.81 &  2*   \\
 40502 & J125752.83+101754.6 & 0.0363 &  10 &  13 & 0.036272 & 344$\pm$   5 & 325 &  0.90$\pm$  0.10 &  0.64 &  15.0 &  9.72 & $-$0.47 &  1*   \\
 35437 & J130125.07+284038.0 & 0.0291 &  10 &  13 & 0.029200 & 136$\pm$   6 & 126 &  0.42$\pm$  0.05 &  0.52 &  13.7 &  9.19 & $-$1.04 &  1    \\
  6679 & J130210.77+030623.6 & 0.0472 &  20 &  13 & 0.047236 & 275$\pm$  10 & 256 &  0.47$\pm$  0.05 &  0.38 &  14.6 &  9.67 & $-$1.36 &  1*   \\
 13159 & J130525.44+035929.7 & 0.0437 &  80 &  16 & 0.043717 & 286$\pm$  12 & 266 &  0.28$\pm$  0.03 &  0.20 &  15.1 &  9.38 & $-$0.99 &  1*   \\
 40647 & J130624.82+095635.8 & 0.0487 &  60 &  13 & 0.048734 & 363$\pm$   8 & 340 &  0.26$\pm$  0.03 &  0.20 &  13.4 &  9.44 & $-$1.29 &  1    \\
 25215 & J131032.19+110121.0 & 0.0427 &   5 &  13 & 0.042796 & 395$\pm$   4 & 372 &  0.59$\pm$  0.12 &  0.69 &   8.5 &  9.68 & $-$0.91 &  1*   \\
 44354 & J132050.70+313700.6 & 0.0448 &   5 &  13 & 0.044821 & 298$\pm$   6 & 279 &  1.76$\pm$  0.10 &  0.67 &  30.0 & 10.19 & $-$0.49 &  1    \\
 51150 & J132259.87+270659.1 & 0.0345 &  10 &  15 & 0.034400 & 259$\pm$  20 & 243 &  0.42$\pm$  0.07 &  0.44 &  10.7 &  9.34 & $-$1.46 &  1*   \\
 51161 & J132522.77+271456.7 & 0.0345 &   5 &  15 & 0.034577 & 260$\pm$   6 & 244 &  0.61$\pm$  0.11 &  0.76 &   8.9 &  9.50 & $-$0.65 &  1*   \\
\end{tabular}
\begin{tabular}{cccccccccccccl}
\hline
      &         &               & $T_{\rm on}$ & $\Delta v$ &     & \whi  & \whi$^c$&  $F$      &  rms & &Log \Mhi  &   & \\
GASS  & SDSS ID & $z_{\rm SDSS}$ & (min)       &  (\kms)    & $z$ &  (\kms)& (\kms) & (Jy \kms) & (mJy)& S/N  & (\Msun) & Log \Mhi/\Mst & Q \\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7)  & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14)\\
\hline
%#GASS    SDSS                 zsdss    Ton   dv      z     W50 Werr W50cor Sobs   Serr   rms    SNRAA  LogMHI   LgGF  dcode
 43963 & J134142.40+300731.5 & 0.0370 &   5 &  13 & 0.037112 & 309$\pm$   9 & 292 &  1.14$\pm$  0.11 &  0.71 &  18.1 &  9.84 & $-$1.21 &  1    \\
 38018 & J134834.19+245329.2 & 0.0297 &   4 &  13 & 0.029694 & 344$\pm$   3 & 328 &  0.72$\pm$  0.11 &  0.73 &  10.7 &  9.45 & $-$0.63 &  1    \\
 35981 & J135308.35+354250.5 & 0.0411 &   5 &   5 & 0.041152 & 376$\pm$   3 & 359 &  3.45$\pm$  0.14 &  1.33 &  42.2 & 10.41 &    0.11 &  1    \\
 44856 & J135411.14+243322.5 & 0.0286 &  25 &  15 & 0.028646 & 301$\pm$  18 & 285 &  0.49$\pm$  0.05 &  0.29 &  17.8 &  9.25 & $-$0.80 &  1*   \\
 13618 & J135622.01+043710.6 & 0.0339 &  49 &  15 & 0.033857 & 226$\pm$  12 & 211 &  0.10$\pm$  0.03 &  0.21 &   6.0 &  8.72 & $-$1.48 &  3*   \\
 13674 & J135815.23+035953.8 & 0.0300 &   4 &  21 & 0.030004 & 289$\pm$  11 & 270 &  0.78$\pm$  0.12 &  0.67 &  10.6 &  9.49 & $-$0.61 &  1*   \\
  9317 & J140430.25+050629.4 & 0.0295 &   5 &  13 & 0.029490 & 170$\pm$   9 & 159 &  0.65$\pm$  0.07 &  0.66 &  15.0 &  9.39 & $-$0.65 &  1    \\
 38458 & J140603.77+123016.2 & 0.0387 &  80 &  21 & 0.038176 & 693$\pm$  15 & 658 &  0.29$\pm$  0.03 &  0.12 &  10.6 &  9.27 & $-$1.14 &  5*   \\
  7121 & J140642.63+015452.2 & 0.0472 &  85 &  21 & 0.047163 & 323$\pm$   4 & 298 &  0.08$\pm$  0.03 &  0.17 &   4.2 &  8.91 & $-$1.33 &  2*   \\
 45254 & J141830.77+291012.3 & 0.0349 &   9 &  15 & 0.034914 & 401$\pm$  20 & 380 &  0.85$\pm$  0.09 &  0.46 &  16.4 &  9.66 & $-$1.37 &  1    \\
  7405 & J141837.70+020245.4 & 0.0256 &  10 &  12 & 0.025494 & 381$\pm$  12 & 366 &  1.34$\pm$  0.09 &  0.58 &  23.6 &  9.58 & $-$0.95 &  1*   \\
 28703 & J142802.34+120134.9 & 0.0267 &  15 &  13 & 0.026712 & 290$\pm$   7 & 277 &  0.37$\pm$  0.06 &  0.41 &  10.5 &  9.06 & $-$1.10 &  1*   \\
  9615 & J143001.87+032352.1 & 0.0333 &  20 &  13 & 0.033333 & 274$\pm$   2 & 259 &  0.52$\pm$  0.06 &  0.41 &  15.1 &  9.41 & $-$0.74 &  1*   \\
 38198 & J143134.60+244053.6 & 0.0378 &  10 &  13 & 0.037903 & 444$\pm$   3 & 421 &  0.79$\pm$  0.08 &  0.47 &  14.8 &  9.70 & $-$0.95 &  1*   \\
 31095 & J143749.60+064454.3 & 0.0290 &   4 &  13 & 0.028963 & 258$\pm$   5 & 245 &  1.10$\pm$  0.11 &  0.85 &  16.0 &  9.61 & $-$0.47 &  1*   \\
  9938 & J144140.50+040347.1 & 0.0275 &  20 &  13 & 0.027482 & 123$\pm$   0 & 114 &  0.16$\pm$  0.04 &  0.41 &   6.9 &  8.71 & $-$1.37 &  1    \\
 41699 & J144213.77+084036.0 & 0.0341 &  12 &  15 & 0.034344 &  65$\pm$   1 &  56 &  0.08$\pm$  0.03 &  0.35 &   5.1 &  8.62 & $-$2.30 &  2    \\
  9942 & J144325.65+042244.6 & 0.0264 &   9 &  21 & 0.026518 & 544$\pm$   2 & 520 &  0.29$\pm$  0.10 &  0.40 &   4.2 &  8.95 & $-$1.87 &  3*   \\
 41718 & J144338.96+083350.7 & 0.0346 &  50 &  15 & 0.035164 & 112$\pm$   5 & 101 &  0.12$\pm$  0.02 &  0.20 &   9.9 &  8.81 & $-$1.65 &  1*   \\
 10032 & J145024.11+043655.2 & 0.0468 &  51 &  16 & 0.046652 & 369$\pm$  14 & 345 &  0.26$\pm$  0.04 &  0.20 &  12.2 &  9.40 & $-$1.42 &  1*   \\
 42233 & J145304.36+310406.0 & 0.0323 &  15 &  13 & 0.032279 & 360$\pm$   9 & 343 &  0.57$\pm$  0.07 &  0.41 &  14.7 &  9.42 & $-$1.07 &  1*   \\
 10005 & J145307.29+033217.4 & 0.0334 &  50 &  21 & 0.033306 & 362$\pm$   2 & 340 &  0.12$\pm$  0.04 &  0.17 &   5.9 &  8.78 & $-$1.69 &  2*   \\
 42191 & J145403.73+305046.4 & 0.0320 &  40 &  15 & 0.031869 & 206$\pm$  44 & 192 &  0.15$\pm$  0.04 &  0.25 &   7.4 &  8.82 & $-$1.30 &  1*   \\
 41743 & J150204.10+064922.9 & 0.0462 &  20 &  13 & 0.046269 & 345$\pm$   3 & 324 &  0.42$\pm$  0.06 &  0.37 &  12.1 &  9.60 & $-$0.85 &  1    \\
 39082 & J150721.51+095541.0 & 0.0352 &   9 &  15 & 0.035525 & 273$\pm$   7 & 256 &  0.29$\pm$  0.08 &  0.50 &   6.4 &  9.21 & $-$1.81 &  2*   \\
 41869 & J150921.50+070439.8 & 0.0414 &  29 &  13 & 0.041479 & 314$\pm$   2 & 296 &  0.25$\pm$  0.04 &  0.29 &   9.9 &  9.29 & $-$0.86 &  1*   \\
 41863 & J151028.90+072455.4 & 0.0322 &   5 &  13 & 0.032382 & 365$\pm$   7 & 347 &  1.40$\pm$  0.10 &  0.65 &  22.3 &  9.81 & $-$0.30 &  5*   \\
  7813 & J151243.59+012752.2 & 0.0293 &  12 &  13 & 0.029083 & 245$\pm$  12 & 232 &  0.51$\pm$  0.08 &  0.58 &  11.1 &  9.27 & $-$1.52 &  1*   \\
 28317 & J154408.13+274024.3 & 0.0316 &  20 &  13 & 0.031915 & 218$\pm$   2 & 205 &  0.28$\pm$  0.05 &  0.38 &   9.9 &  9.09 & $-$0.98 &  1*   \\
 25721 & J155506.74+093023.0 & 0.0341 &  44 &  21 & 0.034207 & 341$\pm$   3 & 319 &  0.15$\pm$  0.04 &  0.20 &   6.1 &  8.88 & $-$1.21 &  2*   \\
 11086 & J225524.42+131453.8 & 0.0329 &  15 &  13 & 0.032889 & 354$\pm$   2 & 336 &  0.44$\pm$  0.07 &  0.45 &  10.2 &  9.32 & $-$1.11 &  1*   \\
 11312 & J231225.98+135450.1 & 0.0339 &  16 &  13 & 0.034147 & 487$\pm$   4 & 465 &  0.74$\pm$  0.07 &  0.39 &  15.4 &  9.58 & $-$0.86 &  5*   \\
 11193 & J231321.76+141648.8 & 0.0394 &  85 &  16 & 0.039671 & 376$\pm$   3 & 354 &  0.10$\pm$  0.03 &  0.17 &   5.2 &  8.82 & $-$1.68 &  2*   \\
 11192 & J231340.27+140127.7 & 0.0399 &   9 &  13 & 0.039981 & 339$\pm$  16 & 320 &  1.01$\pm$  0.07 &  0.47 &  22.9 &  9.85 & $-$0.71 &  5    \\
 11292 & J231608.02+134918.4 & 0.0389 &  64 &  16 & 0.038807 & 458$\pm$   2 & 434 &  0.31$\pm$  0.04 &  0.18 &  13.4 &  9.32 & $-$1.22 &  5*   \\
 11291 & J231616.05+135042.9 & 0.0386 &   5 &  16 & 0.038580 & 362$\pm$  11 & 341 &  0.86$\pm$  0.11 &  0.60 &  13.6 &  9.75 & $-$0.64 &  1*   \\
 11347 & J231647.75+153459.7 & 0.0388 &  10 &  13 & 0.038947 & 474$\pm$   6 & 450 &  0.95$\pm$  0.09 &  0.47 &  17.0 &  9.80 & $-$1.07 &  5*   \\
 11444 & J232114.19+131851.2 & 0.0420 &   5 &  10 & 0.042059 & 173$\pm$   2 & 161 &  1.17$\pm$  0.07 &  0.68 &  28.9 &  9.96 & $-$0.73 &  1    \\
 11435 & J232321.31+141704.4 & 0.0434 &  16 &  16 & 0.043500 & 521$\pm$   1 & 491 &  0.32$\pm$  0.07 &  0.33 &   6.7 &  9.42 & $-$1.55 &  1*   \\
 11434 & J232326.70+140753.9 & 0.0417 &  15 &  13 & 0.041839 & 392$\pm$   9 & 370 &  0.73$\pm$  0.06 &  0.38 &  18.8 &  9.75 & $-$1.21 &  1*   \\
 11509 & J232407.17+145006.6 & 0.0384 &  80 &  21 & 0.038126 & 283$\pm$  28 & 263 &  0.08$\pm$  0.02 &  0.14 &   5.5 &  8.72 & $-$1.78 &  2*   \\
 11676 & J232711.15+144546.3 & 0.0418 &  15 &  13 & 0.041816 & 377$\pm$   2 & 356 &  0.47$\pm$  0.07 &  0.42 &  11.4 &  9.56 & $-$1.02 &  1    \\
 11669 & J232713.50+152831.1 & 0.0466 &   5 &  13 & 0.046592 & 149$\pm$   3 & 137 &  0.45$\pm$  0.07 &  0.66 &  11.0 &  9.64 & $-$1.10 &  1*   \\
 11685 & J232749.71+150709.1 & 0.0419 &  10 &  16 & 0.041926 & 388$\pm$  22 & 365 &  0.76$\pm$  0.09 &  0.47 &  14.8 &  9.77 & $-$1.39 &  1    \\
 11571 & J232934.08+132718.3 & 0.0337 &   5 &  13 & 0.033577 & 252$\pm$   5 & 238 &  1.46$\pm$  0.09 &  0.70 &  26.2 &  9.86 & $-$0.43 &  1    \\
 11573 & J233011.60+132656.3 & 0.0386 &  80 &  21 & 0.038617 & 250$\pm$   4 & 230 &  0.08$\pm$  0.02 &  0.14 &   5.2 &  8.70 & $-$1.77 &  2*   \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
      &         &              &  $T_{\rm on}$ &  rms  & Log \Mhi$_{,lim}$ &  \\
GASS  & SDSS ID & $z_{\rm SDSS}$& (min)        &  (mJy)& (\Msun)  & Log \Mhi$_{,lim}$/\Mst & Note\\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7) & (8)\\
\hline\hline
%#GASS    SDSS                 zsdss     Ton  rms   LgMHIlim  LgGF
 11892 & J000200.82+150132.1 & 0.0357 &  46 &  0.21 &  8.76 &  $-$1.78  &  *   \\
 11903 & J000458.72+154018.2 & 0.0373 &  65 &  0.18 &  8.73 &  $-$1.44  &  *   \\
 12030 & J001842.68+151142.6 & 0.0372 &  34 &  0.26 &  8.88 &  $-$1.77  &  ... \\
  3157 & J003032.94+145635.4 & 0.0381 &  55 &  0.20 &  8.80 &  $-$1.77  &  *   \\
  3258 & J005316.95+160556.1 & 0.0393 &  68 &  0.17 &  8.74 &  $-$1.53  &  *   \\
  3321 & J010228.41+154457.0 & 0.0403 &  14 &  0.42 &  9.16 &  $-$1.69  &  ... \\
  3634 & J011347.63+153029.8 & 0.0453 &  25 &  0.29 &  9.11 &  $-$1.78  &  ... \\
  3773 & J012153.31+145344.6 & 0.0362 &  43 &  0.23 &  8.80 &  $-$1.76  &  ... \\
  4130 & J015720.03+131013.4 & 0.0448 &  35 &  0.25 &  9.03 &  $-$1.78  &  *   \\
  3957 & J020325.71+133910.7 & 0.0325 &  45 &  0.21 &  8.68 &  $-$1.46  &  ... \\
  3956 & J020353.23+134011.9 & 0.0327 &  28 &  0.27 &  8.78 &  $-$1.81  &  ... \\
  3972 & J020539.16+143907.7 & 0.0429 &   8 &  0.51 &  9.30 &  $-$1.85  &  *   \\
  4014 & J020720.31+130154.4 & 0.0482 &  23 &  0.29 &  9.17 &  $-$1.81  &  *   \\
  3980 & J021423.65+122015.6 & 0.0408 &  14 &  0.37 &  9.12 &  $-$1.83  &  *   \\
 14260 & J074158.62+231035.0 & 0.0431 &  10 &  0.51 &  9.31 &  $-$1.75  &  *   \\
 14017 & J074426.50+291609.7 & 0.0396 &  15 &  0.42 &  9.15 &  $-$1.77  &  *   \\
 51462 & J075600.62+141144.6 & 0.0357 &   4 &  0.73 &  9.30 &  $-$1.80  &  *   \\
 19132 & J080020.05+222634.8 & 0.0350 &  50 &  0.24 &  8.79 &  $-$1.56  &  ... \\
 56320 & J080342.27+100159.7 & 0.0337 &  55 &  0.20 &  8.68 &  $-$1.53  &  *   \\
 19274 & J081625.36+255928.8 & 0.0453 &   4 &  0.69 &  9.49 &  $-$1.83  &  *   \\
 56486 & J084528.61+143425.6 & 0.0360 &  60 &  0.17 &  8.68 &  $-$1.57  &  ... \\
 56612 & J090307.74+134149.4 & 0.0290 &  25 &  0.29 &  8.71 &  $-$1.56  &  *   \\
 56650 & J090308.20+133103.9 & 0.0289 &  25 &  0.29 &  8.71 &  $-$1.53  &  *   \\
 20026 & J090610.15+082343.3 & 0.0457 &  80 &  0.21 &  8.97 &  $-$1.49  &  ... \\
 16756 & J091717.67+064151.5 & 0.0333 &  45 &  0.22 &  8.72 &  $-$1.71  &  *   \\
 33019 & J092533.76+272050.9 & 0.0484 &  10 &  0.45 &  9.36 &  $-$1.79  &  ... \\
 53269 & J093116.00+263259.6 & 0.0458 &  18 &  0.32 &  9.17 &  $-$1.81  &  *   \\
 20165 & J093231.96+094957.3 & 0.0498 &  50 &  0.21 &  9.06 &  $-$1.76  &  *   \\
 20149 & J093647.77+100551.1 & 0.0494 &  30 &  0.27 &  9.16 &  $-$1.75  &  *   \\
 33469 & J095009.35+333409.5 & 0.0270 &  10 &  0.50 &  8.88 &  $-$1.73  &  *   \\
 20445 & J095429.64+103530.1 & 0.0397 &  34 &  0.26 &  8.95 &  $-$1.76  &  *   \\
 26017 & J095641.82+111144.6 & 0.0416 &  44 &  0.23 &  8.93 &  $-$1.78  &  *   \\
 33777 & J100250.75+323840.2 & 0.0477 &  80 &  0.17 &  8.94 &  $-$1.16  &  *   \\
 54240 & J102253.59+243623.0 & 0.0463 &  10 &  0.45 &  9.32 &  $-$1.81  &  *   \\
 26503 & J102314.32+125224.0 & 0.0329 &  35 &  0.26 &  8.79 &  $-$1.66  &  *   \\
 26436 & J102413.51+131444.8 & 0.0326 &  40 &  0.23 &  8.72 &  $-$1.28  &  ... \\
 23029 & J102705.85+110317.5 & 0.0323 &   5 &  0.61 &  9.13 &  $-$1.77  &  *   \\
  5204 & J102750.83+023634.0 & 0.0285 &  25 &  0.33 &  8.75 &  $-$1.65  &  *   \\
 23102 & J102949.21+115144.4 & 0.0386 &  80 &  0.15 &  8.67 &  $-$1.51  &  *   \\
 54577 & J103018.65+273422.9 & 0.0480 &  20 &  0.31 &  9.20 &  $-$1.80  &  *   \\
 23203 & J103549.90+121212.7 & 0.0371 &  10 &  0.43 &  9.10 &  $-$1.82  &  *   \\
 23302 & J104248.63+110000.8 & 0.0295 &  28 &  0.26 &  8.69 &  $-$1.74  &  ... \\
  8971 & J104837.87+044756.4 & 0.0333 &  45 &  0.23 &  8.73 &  $-$1.42  &  *   \\
 34723 & J105134.08+301221.8 & 0.0356 &  44 &  0.22 &  8.77 &  $-$1.80  &  ... \\
  8953 & J105241.71+040913.9 & 0.0425 &  15 &  0.38 &  9.16 &  $-$1.79  &  *   \\
 15485 & J110004.55+080622.2 & 0.0349 &  55 &  0.19 &  8.70 &  $-$1.43  &  ... \\
 23457 & J110011.41+121015.1 & 0.0354 &  58 &  0.18 &  8.69 &  $-$1.43  &  *   \\
 47825 & J111147.22+281602.2 & 0.0359 &   5 &  0.69 &  9.28 &  $-$1.77  &  ... \\
 48205 & J111151.56+271156.0 & 0.0471 &  10 &  0.44 &  9.32 &  $-$1.80  &  *   \\
 48160 & J111201.78+275053.8 & 0.0474 &  16 &  0.35 &  9.24 &  $-$1.79  &  *   \\
 23531 & J111429.02+110847.8 & 0.0406 &  35 &  0.25 &  8.94 &  $-$1.80  &  *   \\
 12452 & J112006.21+041035.6 & 0.0492 &  50 &  0.22 &  9.07 &  $-$1.75  &  *   \\
 48544 & J112039.09+271737.4 & 0.0486 &  18 &  0.34 &  9.24 &  $-$1.81  &  *   \\
 23761 & J113704.29+125535.7 & 0.0345 &   4 &  0.78 &  9.30 &  $-$1.77  &  ... \\
 18004 & J115135.06+084507.6 & 0.0352 &   4 &  0.64 &  9.23 &  $-$1.89  &  *   \\
 18185 & J120308.04+110920.4 & 0.0438 &  30 &  0.27 &  9.04 &  $-$1.79  &  ... \\
 18220 & J120536.25+104113.3 & 0.0344 &  50 &  0.22 &  8.74 &  $-$1.76  &  *   \\
 28030 & J122902.67+083133.3 & 0.0385 &  80 &  0.16 &  8.71 &  $-$1.31  &  *   \\
 12967 & J123553.51+054723.4 & 0.0419 &  50 &  0.20 &  8.88 &  $-$1.69  &  *   \\
 50856 & J125547.82+281521.9 & 0.0270 &  15 &  0.37 &  8.76 &  $-$1.64  &  ... \\
 50866 & J125609.90+275039.3 & 0.0253 &  15 &  0.37 &  8.70 &  $-$1.79  &  *   \\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
      &         &              &  $T_{\rm on}$ &  rms  & Log \Mhi$_{,lim}$ &  \\
GASS  & SDSS ID & $z_{\rm SDSS}$& (min)        &  (mJy)& (\Msun)  & Log \Mhi$_{,lim}$/\Mst & Note\\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7) & (8)\\
\hline
%#GASS    SDSS                 zsdss     Ton  rms   LgMHIlim  LgGF
 35497 & J125650.61+285547.4 & 0.0270 &  20 &  0.30 &  8.66 &  $-$1.78  &  *   \\
 35475 & J125935.67+283304.9 & 0.0253 &  15 &  0.38 &  8.71 &  $-$1.58  &  *   \\
 25213 & J131222.82+114339.5 & 0.0320 &  40 &  0.22 &  8.67 &  $-$1.45  &  *   \\
 26936 & J131525.21+152522.2 & 0.0266 &   5 &  0.59 &  8.94 &  $-$1.81  &  ... \\
 35659 & J134159.72+294653.5 & 0.0449 &   8 &  0.56 &  9.38 &  $-$1.76  &  ... \\
 44021 & J134231.07+301500.1 & 0.0363 &   5 &  0.66 &  9.27 &  $-$1.79  &  *   \\
 44892 & J135609.30+251143.6 & 0.0290 &  12 &  0.44 &  8.89 &  $-$1.77  &  ... \\
 30746 & J140908.49+061048.8 & 0.0363 &  60 &  0.22 &  8.79 &  $-$1.53  &  *   \\
  7310 & J141657.47+021039.5 & 0.0261 &  15 &  0.42 &  8.78 &  $-$1.66  &  *   \\
 45940 & J142748.88+262900.7 & 0.0325 &  40 &  0.22 &  8.70 &  $-$1.73  &  *   \\
  9607 & J143043.65+031149.3 & 0.0268 &  23 &  0.32 &  8.68 &  $-$1.58  &  ... \\
 41621 & J144011.86+081512.2 & 0.0296 &  30 &  0.25 &  8.66 &  $-$1.69  &  ... \\
  9702 & J144043.35+032226.4 & 0.0319 &  10 &  0.48 &  9.02 &  $-$1.77  &  *   \\
  9695 & J144216.88+034844.7 & 0.0257 &  16 &  0.38 &  8.72 &  $-$1.41  &  ... \\
 31131 & J144248.49+063924.3 & 0.0279 &  20 &  0.28 &  8.67 &  $-$1.81  &  ... \\
 31478 & J144350.25+313128.7 & 0.0335 &  45 &  0.23 &  8.75 &  $-$1.62  &  *   \\
 41723 & J144605.27+085456.2 & 0.0295 &  10 &  0.47 &  8.94 &  $-$1.77  &  *   \\
 29371 & J144907.58+105847.6 & 0.0292 &  10 &  0.45 &  8.91 &  $-$1.79  &  ... \\
 38935 & J145458.46+114156.2 & 0.0305 &   9 &  0.42 &  8.92 &  $-$1.98  &  ... \\
 39014 & J150513.62+084747.6 & 0.0449 &  12 &  0.42 &  9.26 &  $-$1.79  &  ... \\
 10211 & J151219.92+031826.6 & 0.0469 &  20 &  0.35 &  9.22 &  $-$1.75  &  *   \\
 25057 & J152106.26+304036.9 & 0.0308 &  33 &  0.24 &  8.68 &  $-$1.33  &  *   \\
 25115 & J152112.78+303928.5 & 0.0308 &  30 &  0.24 &  8.68 &  $-$1.82  &  *   \\
 39407 & J152239.21+083226.7 & 0.0366 &  60 &  0.23 &  8.83 &  $-$1.43  &  *   \\
 39532 & J152346.52+083853.1 & 0.0301 &  30 &  0.27 &  8.71 &  $-$1.53  &  ... \\
 28348 & J154051.59+282027.7 & 0.0329 &  38 &  0.24 &  8.74 &  $-$1.48  &  *   \\
 28327 & J154129.97+275911.4 & 0.0320 &   4 &  0.72 &  9.19 &  $-$1.83  &  *   \\
 25682 & J154811.74+090424.5 & 0.0393 &  57 &  0.21 &  8.84 &  $-$1.75  &  *   \\
 10918 & J221421.77+135711.1 & 0.0261 &   4 &  0.68 &  8.99 &  $-$1.79  &  ... \\
 11080 & J225608.33+130337.9 & 0.0290 &  25 &  0.29 &  8.71 &  $-$1.39  &  *   \\
 11249 & J230757.92+152455.2 & 0.0362 &  63 &  0.19 &  8.72 &  $-$1.39  &  *   \\
 11257 & J230806.95+152520.1 & 0.0368 &  63 &  0.17 &  8.69 &  $-$1.49  &  *   \\
 11284 & J231545.95+133035.6 & 0.0394 &  84 &  0.15 &  8.70 &  $-$1.64  &  *   \\
 11410 & J232222.95+135938.2 & 0.0415 &  80 &  0.16 &  8.79 &  $-$1.76  &  *   \\
 11636 & J232331.69+151401.6 & 0.0394 &  84 &  0.17 &  8.76 &  $-$1.34  &  *   \\
 11395 & J232337.45+133908.1 & 0.0425 &  35 &  0.23 &  8.95 &  $-$1.82  &  *   \\
 11524 & J232423.53+152636.3 & 0.0256 &  15 &  0.37 &  8.71 &  $-$1.70  &  ... \\
 11585 & J232516.78+142135.6 & 0.0445 &  10 &  0.43 &  9.27 &  $-$1.81  &  *   \\
 11544 & J232538.54+152115.9 & 0.0412 &   4 &  0.74 &  9.43 &  $-$1.79  &  *   \\
 11568 & J233013.51+132801.7 & 0.0417 &   5 &  0.61 &  9.36 &  $-$1.84  &  *   \\
 11567 & J233019.67+132657.4 & 0.0399 &   4 &  0.71 &  9.38 &  $-$1.84  &  *   \\
 11791 & J235159.08+144504.1 & 0.0466 &  19 &  0.34 &  9.20 &  $-$1.75  &  *   \\
\hline
\end{tabular}
